A Practical Walk-on-Boundary Method for Boundary Value Problems

We introduce the walk-on-boundary (WoB) method for solving boundary value problems to computer graphics. WoB is a grid-free Monte Carlo solver for certain classes of second order partial differential equations. A similar Monte Carlo solver, the walk-on-spheres (WoS) method, has been recently popularized in computer graphics due to its advantages over traditional spatial discretization-based alternatives. We show that WoB's intrinsic properties yield further advantages beyond those of WoS. Unlike WoS, WoB naturally supports various boundary conditions (Dirichlet, Neumann, Robin, and mixed) for both interior and exterior domains. WoB builds upon boundary integral formulations, and it is mathematically more similar to light transport simulation in rendering than the random walk formulation of WoS. This similarity between WoB and rendering allows us to implement WoB on top of Monte Carlo ray tracing, and to incorporate advanced rendering techniques (e.g., bidirectional estimators with multiple importance sampling, the virtual point lights method, and Markov chain Monte Carlo) into WoB. WoB does not suffer from the intrinsic bias of WoS near the boundary and can estimate solutions precisely on the boundary. Our numerical results highlight the advantages of WoB over WoS as an attractive alternative to solve boundary value problems based on Monte Carlo.

==> Figures/WoSWoBNumerical/convex.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.013711in}{2.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.013711in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.013711in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.326603in}{0.287361in}}%
\pgfpathlineto{\pgfqpoint{2.013711in}{0.287361in}}%
\pgfpathlineto{\pgfqpoint{2.013711in}{2.339506in}}%
\pgfpathlineto{\pgfqpoint{0.326603in}{2.339506in}}%
\pgfpathlineto{\pgfqpoint{0.326603in}{0.287361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.326603in}{0.287361in}}{\pgfqpoint{1.687108in}{2.052145in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694407in}{0.287361in}}%
\pgfpathlineto{\pgfqpoint{0.694407in}{2.339506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.694407in,y=0.238750in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2^{6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.326603in}{0.287361in}}{\pgfqpoint{1.687108in}{2.052145in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081570in}{0.287361in}}%
\pgfpathlineto{\pgfqpoint{1.081570in}{2.339506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.081570in,y=0.238750in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2^{8}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.326603in}{0.287361in}}{\pgfqpoint{1.687108in}{2.052145in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468733in}{0.287361in}}%
\pgfpathlineto{\pgfqpoint{1.468733in}{2.339506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.468733in,y=0.238750in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2^{10}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.326603in}{0.287361in}}{\pgfqpoint{1.687108in}{2.052145in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855895in}{0.287361in}}%
\pgfpathlineto{\pgfqpoint{1.855895in}{2.339506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.855895in,y=0.238750in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2^{12}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.170157in,y=0.111111in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont time (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.326603in}{0.287361in}}{\pgfqpoint{1.687108in}{2.052145in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.326603in}{2.202696in}}%
\pgfpathlineto{\pgfqpoint{2.013711in}{2.202696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.080847in, y=2.163568in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2^{-4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.326603in}{0.287361in}}{\pgfqpoint{1.687108in}{2.052145in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.326603in}{1.655458in}}%
\pgfpathlineto{\pgfqpoint{2.013711in}{1.655458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.080847in, y=1.616330in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2^{-6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.326603in}{0.287361in}}{\pgfqpoint{1.687108in}{2.052145in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.326603in}{1.108219in}}%
\pgfpathlineto{\pgfqpoint{2.013711in}{1.108219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.080847in, y=1.069091in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2^{-8}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.326603in}{0.287361in}}{\pgfqpoint{1.687108in}{2.052145in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.326603in}{0.560980in}}%
\pgfpathlineto{\pgfqpoint{2.013711in}{0.560980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.029922in, y=0.521852in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2^{-10}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.157892in,y=2.339506in,,bottom]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont RMSE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.326603in}{0.287361in}}{\pgfqpoint{1.687108in}{2.052145in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.316603in}{1.563387in}}%
\pgfpathlineto{\pgfqpoint{0.420471in}{1.492969in}}%
\pgfpathlineto{\pgfqpoint{0.442880in}{1.476820in}}%
\pgfpathlineto{\pgfqpoint{0.463553in}{1.463371in}}%
\pgfpathlineto{\pgfqpoint{0.500887in}{1.435645in}}%
\pgfpathlineto{\pgfqpoint{0.517823in}{1.424840in}}%
\pgfpathlineto{\pgfqpoint{0.589757in}{1.372832in}}%
\pgfpathlineto{\pgfqpoint{0.636386in}{1.341656in}}%
\pgfpathlineto{\pgfqpoint{0.676341in}{1.315130in}}%
\pgfpathlineto{\pgfqpoint{0.694359in}{1.302195in}}%
\pgfpathlineto{\pgfqpoint{0.711285in}{1.289561in}}%
\pgfpathlineto{\pgfqpoint{0.770286in}{1.246565in}}%
\pgfpathlineto{\pgfqpoint{0.789562in}{1.232250in}}%
\pgfpathlineto{\pgfqpoint{0.801706in}{1.221605in}}%
\pgfpathlineto{\pgfqpoint{0.892265in}{1.158161in}}%
\pgfpathlineto{\pgfqpoint{0.900726in}{1.153019in}}%
\pgfpathlineto{\pgfqpoint{0.916920in}{1.142404in}}%
\pgfpathlineto{\pgfqpoint{0.920829in}{1.140787in}}%
\pgfpathlineto{\pgfqpoint{0.946724in}{1.122569in}}%
\pgfpathlineto{\pgfqpoint{0.979997in}{1.100693in}}%
\pgfpathlineto{\pgfqpoint{0.992271in}{1.090528in}}%
\pgfpathlineto{\pgfqpoint{1.004037in}{1.082548in}}%
\pgfpathlineto{\pgfqpoint{1.026180in}{1.067713in}}%
\pgfpathlineto{\pgfqpoint{1.039169in}{1.058970in}}%
\pgfpathlineto{\pgfqpoint{1.058782in}{1.043179in}}%
\pgfpathlineto{\pgfqpoint{1.070378in}{1.034577in}}%
\pgfpathlineto{\pgfqpoint{1.083685in}{1.024485in}}%
\pgfpathlineto{\pgfqpoint{1.087984in}{1.022168in}}%
\pgfpathlineto{\pgfqpoint{1.116338in}{1.000130in}}%
\pgfpathlineto{\pgfqpoint{1.140318in}{0.984832in}}%
\pgfpathlineto{\pgfqpoint{1.160756in}{0.970851in}}%
\pgfpathlineto{\pgfqpoint{1.168852in}{0.965562in}}%
\pgfpathlineto{\pgfqpoint{1.179804in}{0.957646in}}%
\pgfpathlineto{\pgfqpoint{1.187377in}{0.952275in}}%
\pgfpathlineto{\pgfqpoint{1.222406in}{0.928757in}}%
\pgfpathlineto{\pgfqpoint{1.227628in}{0.924710in}}%
\pgfpathlineto{\pgfqpoint{1.236534in}{0.917938in}}%
\pgfpathlineto{\pgfqpoint{1.262805in}{0.900384in}}%
\pgfpathlineto{\pgfqpoint{1.278322in}{0.889461in}}%
\pgfpathlineto{\pgfqpoint{1.283659in}{0.885362in}}%
\pgfpathlineto{\pgfqpoint{1.302076in}{0.870413in}}%
\pgfpathlineto{\pgfqpoint{1.309885in}{0.866087in}}%
\pgfpathlineto{\pgfqpoint{1.319349in}{0.859313in}}%
\pgfpathlineto{\pgfqpoint{1.321204in}{0.858190in}}%
\pgfpathlineto{\pgfqpoint{1.422474in}{0.787998in}}%
\pgfpathlineto{\pgfqpoint{1.425036in}{0.785893in}}%
\pgfpathlineto{\pgfqpoint{1.431343in}{0.781376in}}%
\pgfpathlineto{\pgfqpoint{1.455230in}{0.765578in}}%
\pgfpathlineto{\pgfqpoint{1.462575in}{0.759506in}}%
\pgfpathlineto{\pgfqpoint{1.490156in}{0.740975in}}%
\pgfpathlineto{\pgfqpoint{1.491664in}{0.740000in}}%
\pgfpathlineto{\pgfqpoint{1.507298in}{0.730173in}}%
\pgfpathlineto{\pgfqpoint{1.510604in}{0.728400in}}%
\pgfpathlineto{\pgfqpoint{1.540406in}{0.708060in}}%
\pgfpathlineto{\pgfqpoint{1.544593in}{0.705243in}}%
\pgfpathlineto{\pgfqpoint{1.549537in}{0.701021in}}%
\pgfpathlineto{\pgfqpoint{1.553994in}{0.697433in}}%
\pgfpathlineto{\pgfqpoint{1.558377in}{0.694418in}}%
\pgfpathlineto{\pgfqpoint{1.561916in}{0.691667in}}%
\pgfpathlineto{\pgfqpoint{1.586930in}{0.674329in}}%
\pgfpathlineto{\pgfqpoint{1.590129in}{0.672203in}}%
\pgfpathlineto{\pgfqpoint{1.600524in}{0.665275in}}%
\pgfpathlineto{\pgfqpoint{1.605246in}{0.661843in}}%
\pgfpathlineto{\pgfqpoint{1.610217in}{0.658649in}}%
\pgfpathlineto{\pgfqpoint{1.615747in}{0.654639in}}%
\pgfpathlineto{\pgfqpoint{1.620222in}{0.651107in}}%
\pgfpathlineto{\pgfqpoint{1.622119in}{0.650034in}}%
\pgfpathlineto{\pgfqpoint{1.645657in}{0.633196in}}%
\pgfpathlineto{\pgfqpoint{1.647962in}{0.631840in}}%
\pgfpathlineto{\pgfqpoint{1.659488in}{0.624152in}}%
\pgfpathlineto{\pgfqpoint{1.662502in}{0.622471in}}%
\pgfpathlineto{\pgfqpoint{1.664943in}{0.620459in}}%
\pgfpathlineto{\pgfqpoint{1.671879in}{0.615357in}}%
\pgfpathlineto{\pgfqpoint{1.676581in}{0.611954in}}%
\pgfpathlineto{\pgfqpoint{1.679162in}{0.610199in}}%
\pgfpathlineto{\pgfqpoint{1.683743in}{0.606852in}}%
\pgfpathlineto{\pgfqpoint{1.686758in}{0.604589in}}%
\pgfpathlineto{\pgfqpoint{1.689243in}{0.603295in}}%
\pgfpathlineto{\pgfqpoint{1.696816in}{0.597556in}}%
\pgfpathlineto{\pgfqpoint{1.699213in}{0.595735in}}%
\pgfpathlineto{\pgfqpoint{1.702539in}{0.593374in}}%
\pgfpathlineto{\pgfqpoint{1.748176in}{0.564092in}}%
\pgfpathlineto{\pgfqpoint{1.750571in}{0.562518in}}%
\pgfpathlineto{\pgfqpoint{1.753144in}{0.560988in}}%
\pgfpathlineto{\pgfqpoint{1.759572in}{0.556683in}}%
\pgfpathlineto{\pgfqpoint{1.760532in}{0.556063in}}%
\pgfpathlineto{\pgfqpoint{1.781587in}{0.541527in}}%
\pgfpathlineto{\pgfqpoint{1.782830in}{0.540923in}}%
\pgfpathlineto{\pgfqpoint{1.796479in}{0.531453in}}%
\pgfpathlineto{\pgfqpoint{1.798162in}{0.530192in}}%
\pgfpathlineto{\pgfqpoint{1.804295in}{0.526314in}}%
\pgfpathlineto{\pgfqpoint{1.807718in}{0.523362in}}%
\pgfpathlineto{\pgfqpoint{1.811738in}{0.519795in}}%
\pgfpathlineto{\pgfqpoint{1.813647in}{0.518574in}}%
\pgfpathlineto{\pgfqpoint{1.816173in}{0.517250in}}%
\pgfpathlineto{\pgfqpoint{1.818676in}{0.515529in}}%
\pgfpathlineto{\pgfqpoint{1.823769in}{0.512749in}}%
\pgfpathlineto{\pgfqpoint{1.825902in}{0.511646in}}%
\pgfpathlineto{\pgfqpoint{1.829522in}{0.508490in}}%
\pgfpathlineto{\pgfqpoint{1.831761in}{0.506968in}}%
\pgfpathlineto{\pgfqpoint{1.836477in}{0.503370in}}%
\pgfpathlineto{\pgfqpoint{1.840252in}{0.500116in}}%
\pgfpathlineto{\pgfqpoint{1.846102in}{0.496350in}}%
\pgfpathlineto{\pgfqpoint{1.847228in}{0.495676in}}%
\pgfpathlineto{\pgfqpoint{1.851693in}{0.492662in}}%
\pgfpathlineto{\pgfqpoint{1.854173in}{0.491157in}}%
\pgfpathlineto{\pgfqpoint{1.858665in}{0.487852in}}%
\pgfpathlineto{\pgfqpoint{1.861217in}{0.486259in}}%
\pgfpathlineto{\pgfqpoint{1.862817in}{0.485215in}}%
\pgfpathlineto{\pgfqpoint{1.865069in}{0.484071in}}%
\pgfpathlineto{\pgfqpoint{1.954587in}{0.425090in}}%
\pgfpathlineto{\pgfqpoint{1.956970in}{0.423308in}}%
\pgfpathlineto{\pgfqpoint{1.960928in}{0.420253in}}%
\pgfpathlineto{\pgfqpoint{1.966488in}{0.416854in}}%
\pgfpathlineto{\pgfqpoint{1.969318in}{0.415226in}}%
\pgfpathlineto{\pgfqpoint{1.972030in}{0.413757in}}%
\pgfpathlineto{\pgfqpoint{1.974001in}{0.412783in}}%
\pgfpathlineto{\pgfqpoint{1.975783in}{0.411617in}}%
\pgfpathlineto{\pgfqpoint{1.977992in}{0.409967in}}%
\pgfpathlineto{\pgfqpoint{1.983571in}{0.405623in}}%
\pgfpathlineto{\pgfqpoint{1.985207in}{0.404574in}}%
\pgfpathlineto{\pgfqpoint{1.988363in}{0.402098in}}%
\pgfpathlineto{\pgfqpoint{1.992322in}{0.399235in}}%
\pgfpathlineto{\pgfqpoint{1.994073in}{0.397531in}}%
\pgfpathlineto{\pgfqpoint{1.994157in}{0.397577in}}%
\pgfpathlineto{\pgfqpoint{2.011474in}{0.385500in}}%
\pgfpathlineto{\pgfqpoint{2.013265in}{0.384218in}}%
\pgfpathlineto{\pgfqpoint{2.013498in}{0.384253in}}%
\pgfpathlineto{\pgfqpoint{2.013498in}{0.384253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.326603in}{0.287361in}}{\pgfqpoint{1.687108in}{2.052145in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.316603in}{1.795449in}}%
\pgfpathlineto{\pgfqpoint{0.359223in}{1.767624in}}%
\pgfpathlineto{\pgfqpoint{0.552804in}{1.630497in}}%
\pgfpathlineto{\pgfqpoint{0.595816in}{1.600802in}}%
\pgfpathlineto{\pgfqpoint{0.650039in}{1.562792in}}%
\pgfpathlineto{\pgfqpoint{0.789360in}{1.465289in}}%
\pgfpathlineto{\pgfqpoint{0.881921in}{1.393781in}}%
\pgfpathlineto{\pgfqpoint{0.895883in}{1.384630in}}%
\pgfpathlineto{\pgfqpoint{0.951284in}{1.345731in}}%
\pgfpathlineto{\pgfqpoint{0.962228in}{1.338272in}}%
\pgfpathlineto{\pgfqpoint{1.011348in}{1.304861in}}%
\pgfpathlineto{\pgfqpoint{1.188734in}{1.172792in}}%
\pgfpathlineto{\pgfqpoint{1.193469in}{1.170146in}}%
\pgfpathlineto{\pgfqpoint{1.204963in}{1.161972in}}%
\pgfpathlineto{\pgfqpoint{1.222421in}{1.149503in}}%
\pgfpathlineto{\pgfqpoint{1.226622in}{1.146896in}}%
\pgfpathlineto{\pgfqpoint{1.234838in}{1.141353in}}%
\pgfpathlineto{\pgfqpoint{1.246721in}{1.133477in}}%
\pgfpathlineto{\pgfqpoint{1.252481in}{1.128688in}}%
\pgfpathlineto{\pgfqpoint{1.259980in}{1.123023in}}%
\pgfpathlineto{\pgfqpoint{1.310593in}{1.089282in}}%
\pgfpathlineto{\pgfqpoint{1.324140in}{1.079154in}}%
\pgfpathlineto{\pgfqpoint{1.328517in}{1.076883in}}%
\pgfpathlineto{\pgfqpoint{1.346714in}{1.065043in}}%
\pgfpathlineto{\pgfqpoint{1.356049in}{1.058074in}}%
\pgfpathlineto{\pgfqpoint{1.362525in}{1.053983in}}%
\pgfpathlineto{\pgfqpoint{1.375052in}{1.043376in}}%
\pgfpathlineto{\pgfqpoint{1.379909in}{1.040401in}}%
\pgfpathlineto{\pgfqpoint{1.385869in}{1.035702in}}%
\pgfpathlineto{\pgfqpoint{1.392850in}{1.030802in}}%
\pgfpathlineto{\pgfqpoint{1.398536in}{1.027255in}}%
\pgfpathlineto{\pgfqpoint{1.544998in}{0.927132in}}%
\pgfpathlineto{\pgfqpoint{1.547652in}{0.925485in}}%
\pgfpathlineto{\pgfqpoint{1.553534in}{0.922131in}}%
\pgfpathlineto{\pgfqpoint{1.563066in}{0.915543in}}%
\pgfpathlineto{\pgfqpoint{1.584119in}{0.899726in}}%
\pgfpathlineto{\pgfqpoint{1.588145in}{0.896691in}}%
\pgfpathlineto{\pgfqpoint{1.590421in}{0.895131in}}%
\pgfpathlineto{\pgfqpoint{1.595472in}{0.891641in}}%
\pgfpathlineto{\pgfqpoint{1.598240in}{0.890000in}}%
\pgfpathlineto{\pgfqpoint{1.601526in}{0.888021in}}%
\pgfpathlineto{\pgfqpoint{1.607985in}{0.883159in}}%
\pgfpathlineto{\pgfqpoint{1.624507in}{0.870024in}}%
\pgfpathlineto{\pgfqpoint{1.627996in}{0.867838in}}%
\pgfpathlineto{\pgfqpoint{1.635327in}{0.863161in}}%
\pgfpathlineto{\pgfqpoint{1.637250in}{0.861879in}}%
\pgfpathlineto{\pgfqpoint{1.641527in}{0.859309in}}%
\pgfpathlineto{\pgfqpoint{1.657572in}{0.849306in}}%
\pgfpathlineto{\pgfqpoint{1.658905in}{0.848710in}}%
\pgfpathlineto{\pgfqpoint{1.665043in}{0.844165in}}%
\pgfpathlineto{\pgfqpoint{1.666342in}{0.843391in}}%
\pgfpathlineto{\pgfqpoint{1.675681in}{0.836840in}}%
\pgfpathlineto{\pgfqpoint{1.684719in}{0.831730in}}%
\pgfpathlineto{\pgfqpoint{1.687531in}{0.829751in}}%
\pgfpathlineto{\pgfqpoint{1.691899in}{0.826364in}}%
\pgfpathlineto{\pgfqpoint{1.693860in}{0.824838in}}%
\pgfpathlineto{\pgfqpoint{1.699666in}{0.820290in}}%
\pgfpathlineto{\pgfqpoint{1.701957in}{0.818843in}}%
\pgfpathlineto{\pgfqpoint{1.705355in}{0.816461in}}%
\pgfpathlineto{\pgfqpoint{1.708714in}{0.814139in}}%
\pgfpathlineto{\pgfqpoint{1.712764in}{0.811519in}}%
\pgfpathlineto{\pgfqpoint{1.717117in}{0.807731in}}%
\pgfpathlineto{\pgfqpoint{1.721402in}{0.804660in}}%
\pgfpathlineto{\pgfqpoint{1.722816in}{0.803953in}}%
\pgfpathlineto{\pgfqpoint{1.727365in}{0.800291in}}%
\pgfpathlineto{\pgfqpoint{1.734219in}{0.795729in}}%
\pgfpathlineto{\pgfqpoint{1.737250in}{0.794208in}}%
\pgfpathlineto{\pgfqpoint{1.739915in}{0.792476in}}%
\pgfpathlineto{\pgfqpoint{1.748407in}{0.786272in}}%
\pgfpathlineto{\pgfqpoint{1.754141in}{0.781184in}}%
\pgfpathlineto{\pgfqpoint{1.755712in}{0.779977in}}%
\pgfpathlineto{\pgfqpoint{1.757898in}{0.778677in}}%
\pgfpathlineto{\pgfqpoint{1.760989in}{0.776988in}}%
\pgfpathlineto{\pgfqpoint{1.766471in}{0.772368in}}%
\pgfpathlineto{\pgfqpoint{1.768574in}{0.771742in}}%
\pgfpathlineto{\pgfqpoint{1.808662in}{0.744470in}}%
\pgfpathlineto{\pgfqpoint{1.815829in}{0.739342in}}%
\pgfpathlineto{\pgfqpoint{1.818346in}{0.737129in}}%
\pgfpathlineto{\pgfqpoint{1.830118in}{0.729066in}}%
\pgfpathlineto{\pgfqpoint{1.831793in}{0.727801in}}%
\pgfpathlineto{\pgfqpoint{1.834643in}{0.725628in}}%
\pgfpathlineto{\pgfqpoint{1.838165in}{0.723594in}}%
\pgfpathlineto{\pgfqpoint{1.840721in}{0.721438in}}%
\pgfpathlineto{\pgfqpoint{1.842793in}{0.720408in}}%
\pgfpathlineto{\pgfqpoint{1.845305in}{0.719238in}}%
\pgfpathlineto{\pgfqpoint{1.848920in}{0.716747in}}%
\pgfpathlineto{\pgfqpoint{1.859278in}{0.709744in}}%
\pgfpathlineto{\pgfqpoint{1.862931in}{0.707687in}}%
\pgfpathlineto{\pgfqpoint{1.865481in}{0.706260in}}%
\pgfpathlineto{\pgfqpoint{1.867169in}{0.704884in}}%
\pgfpathlineto{\pgfqpoint{1.871550in}{0.702131in}}%
\pgfpathlineto{\pgfqpoint{1.874843in}{0.699741in}}%
\pgfpathlineto{\pgfqpoint{1.876882in}{0.698102in}}%
\pgfpathlineto{\pgfqpoint{1.900248in}{0.682813in}}%
\pgfpathlineto{\pgfqpoint{1.901923in}{0.681948in}}%
\pgfpathlineto{\pgfqpoint{1.903036in}{0.681340in}}%
\pgfpathlineto{\pgfqpoint{1.906710in}{0.679105in}}%
\pgfpathlineto{\pgfqpoint{1.913384in}{0.674508in}}%
\pgfpathlineto{\pgfqpoint{1.915515in}{0.673269in}}%
\pgfpathlineto{\pgfqpoint{1.917805in}{0.671895in}}%
\pgfpathlineto{\pgfqpoint{1.922155in}{0.669418in}}%
\pgfpathlineto{\pgfqpoint{1.926441in}{0.666570in}}%
\pgfpathlineto{\pgfqpoint{1.948191in}{0.651862in}}%
\pgfpathlineto{\pgfqpoint{1.950697in}{0.650189in}}%
\pgfpathlineto{\pgfqpoint{1.953644in}{0.648534in}}%
\pgfpathlineto{\pgfqpoint{1.961854in}{0.643221in}}%
\pgfpathlineto{\pgfqpoint{1.966608in}{0.640160in}}%
\pgfpathlineto{\pgfqpoint{1.969246in}{0.638502in}}%
\pgfpathlineto{\pgfqpoint{1.971282in}{0.637501in}}%
\pgfpathlineto{\pgfqpoint{1.982915in}{0.629896in}}%
\pgfpathlineto{\pgfqpoint{1.985956in}{0.627974in}}%
\pgfpathlineto{\pgfqpoint{1.987191in}{0.627639in}}%
\pgfpathlineto{\pgfqpoint{1.990049in}{0.625647in}}%
\pgfpathlineto{\pgfqpoint{2.013548in}{0.609331in}}%
\pgfpathlineto{\pgfqpoint{2.013548in}{0.609331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.326603in}{0.287361in}}{\pgfqpoint{1.687108in}{2.052145in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.316603in}{1.934815in}}%
\pgfpathlineto{\pgfqpoint{0.491626in}{1.811945in}}%
\pgfpathlineto{\pgfqpoint{0.528805in}{1.788002in}}%
\pgfpathlineto{\pgfqpoint{0.561752in}{1.762622in}}%
\pgfpathlineto{\pgfqpoint{0.664444in}{1.690519in}}%
\pgfpathlineto{\pgfqpoint{0.811315in}{1.583573in}}%
\pgfpathlineto{\pgfqpoint{0.956500in}{1.486976in}}%
\pgfpathlineto{\pgfqpoint{0.971188in}{1.475769in}}%
\pgfpathlineto{\pgfqpoint{0.991868in}{1.462135in}}%
\pgfpathlineto{\pgfqpoint{1.011144in}{1.446019in}}%
\pgfpathlineto{\pgfqpoint{1.086805in}{1.391368in}}%
\pgfpathlineto{\pgfqpoint{1.091494in}{1.386791in}}%
\pgfpathlineto{\pgfqpoint{1.100654in}{1.380245in}}%
\pgfpathlineto{\pgfqpoint{1.171846in}{1.331569in}}%
\pgfpathlineto{\pgfqpoint{1.185469in}{1.320970in}}%
\pgfpathlineto{\pgfqpoint{1.216885in}{1.299330in}}%
\pgfpathlineto{\pgfqpoint{1.225660in}{1.293942in}}%
\pgfpathlineto{\pgfqpoint{1.231361in}{1.290455in}}%
\pgfpathlineto{\pgfqpoint{1.236948in}{1.286301in}}%
\pgfpathlineto{\pgfqpoint{1.250434in}{1.276598in}}%
\pgfpathlineto{\pgfqpoint{1.280381in}{1.253405in}}%
\pgfpathlineto{\pgfqpoint{1.296480in}{1.242397in}}%
\pgfpathlineto{\pgfqpoint{1.345529in}{1.206564in}}%
\pgfpathlineto{\pgfqpoint{1.349251in}{1.204312in}}%
\pgfpathlineto{\pgfqpoint{1.356555in}{1.198853in}}%
\pgfpathlineto{\pgfqpoint{1.360134in}{1.197082in}}%
\pgfpathlineto{\pgfqpoint{1.365416in}{1.192983in}}%
\pgfpathlineto{\pgfqpoint{1.370605in}{1.189637in}}%
\pgfpathlineto{\pgfqpoint{1.396756in}{1.170746in}}%
\pgfpathlineto{\pgfqpoint{1.405962in}{1.163758in}}%
\pgfpathlineto{\pgfqpoint{1.414877in}{1.158007in}}%
\pgfpathlineto{\pgfqpoint{1.419226in}{1.155644in}}%
\pgfpathlineto{\pgfqpoint{1.424928in}{1.151789in}}%
\pgfpathlineto{\pgfqpoint{1.431895in}{1.146982in}}%
\pgfpathlineto{\pgfqpoint{1.434633in}{1.145588in}}%
\pgfpathlineto{\pgfqpoint{1.466768in}{1.124377in}}%
\pgfpathlineto{\pgfqpoint{1.470389in}{1.122835in}}%
\pgfpathlineto{\pgfqpoint{1.476317in}{1.118474in}}%
\pgfpathlineto{\pgfqpoint{1.487812in}{1.109747in}}%
\pgfpathlineto{\pgfqpoint{1.498854in}{1.101200in}}%
\pgfpathlineto{\pgfqpoint{1.502085in}{1.099170in}}%
\pgfpathlineto{\pgfqpoint{1.527632in}{1.081033in}}%
\pgfpathlineto{\pgfqpoint{1.544676in}{1.069310in}}%
\pgfpathlineto{\pgfqpoint{1.550135in}{1.065610in}}%
\pgfpathlineto{\pgfqpoint{1.553715in}{1.063021in}}%
\pgfpathlineto{\pgfqpoint{1.570126in}{1.051114in}}%
\pgfpathlineto{\pgfqpoint{1.575114in}{1.047814in}}%
\pgfpathlineto{\pgfqpoint{1.585625in}{1.040170in}}%
\pgfpathlineto{\pgfqpoint{1.588780in}{1.038040in}}%
\pgfpathlineto{\pgfqpoint{1.593448in}{1.033969in}}%
\pgfpathlineto{\pgfqpoint{1.603304in}{1.028716in}}%
\pgfpathlineto{\pgfqpoint{1.605529in}{1.027787in}}%
\pgfpathlineto{\pgfqpoint{1.612104in}{1.023122in}}%
\pgfpathlineto{\pgfqpoint{1.620634in}{1.015768in}}%
\pgfpathlineto{\pgfqpoint{1.649213in}{0.994975in}}%
\pgfpathlineto{\pgfqpoint{1.654225in}{0.990712in}}%
\pgfpathlineto{\pgfqpoint{1.668737in}{0.980469in}}%
\pgfpathlineto{\pgfqpoint{1.671670in}{0.978358in}}%
\pgfpathlineto{\pgfqpoint{1.684210in}{0.968994in}}%
\pgfpathlineto{\pgfqpoint{1.689731in}{0.965451in}}%
\pgfpathlineto{\pgfqpoint{1.692449in}{0.963588in}}%
\pgfpathlineto{\pgfqpoint{1.710776in}{0.951265in}}%
\pgfpathlineto{\pgfqpoint{1.716296in}{0.947165in}}%
\pgfpathlineto{\pgfqpoint{1.719261in}{0.945154in}}%
\pgfpathlineto{\pgfqpoint{1.735037in}{0.934988in}}%
\pgfpathlineto{\pgfqpoint{1.741918in}{0.930743in}}%
\pgfpathlineto{\pgfqpoint{1.744178in}{0.929691in}}%
\pgfpathlineto{\pgfqpoint{1.770753in}{0.911134in}}%
\pgfpathlineto{\pgfqpoint{1.776420in}{0.907305in}}%
\pgfpathlineto{\pgfqpoint{1.802787in}{0.887933in}}%
\pgfpathlineto{\pgfqpoint{1.805328in}{0.886175in}}%
\pgfpathlineto{\pgfqpoint{1.808560in}{0.884526in}}%
\pgfpathlineto{\pgfqpoint{1.812814in}{0.881688in}}%
\pgfpathlineto{\pgfqpoint{1.851508in}{0.852712in}}%
\pgfpathlineto{\pgfqpoint{1.853340in}{0.851740in}}%
\pgfpathlineto{\pgfqpoint{1.859657in}{0.848120in}}%
\pgfpathlineto{\pgfqpoint{1.862321in}{0.846019in}}%
\pgfpathlineto{\pgfqpoint{1.864668in}{0.844372in}}%
\pgfpathlineto{\pgfqpoint{1.866125in}{0.843482in}}%
\pgfpathlineto{\pgfqpoint{1.873863in}{0.837199in}}%
\pgfpathlineto{\pgfqpoint{1.875835in}{0.836170in}}%
\pgfpathlineto{\pgfqpoint{1.884403in}{0.829961in}}%
\pgfpathlineto{\pgfqpoint{1.890596in}{0.825988in}}%
\pgfpathlineto{\pgfqpoint{1.895870in}{0.822100in}}%
\pgfpathlineto{\pgfqpoint{1.899246in}{0.819526in}}%
\pgfpathlineto{\pgfqpoint{1.901304in}{0.818249in}}%
\pgfpathlineto{\pgfqpoint{1.906130in}{0.815075in}}%
\pgfpathlineto{\pgfqpoint{1.910130in}{0.812276in}}%
\pgfpathlineto{\pgfqpoint{1.911368in}{0.811439in}}%
\pgfpathlineto{\pgfqpoint{1.913337in}{0.810658in}}%
\pgfpathlineto{\pgfqpoint{1.926752in}{0.801501in}}%
\pgfpathlineto{\pgfqpoint{1.928850in}{0.800130in}}%
\pgfpathlineto{\pgfqpoint{1.934593in}{0.795442in}}%
\pgfpathlineto{\pgfqpoint{1.940890in}{0.790923in}}%
\pgfpathlineto{\pgfqpoint{1.972200in}{0.770004in}}%
\pgfpathlineto{\pgfqpoint{1.975557in}{0.767480in}}%
\pgfpathlineto{\pgfqpoint{1.977515in}{0.766201in}}%
\pgfpathlineto{\pgfqpoint{1.981003in}{0.764024in}}%
\pgfpathlineto{\pgfqpoint{2.003566in}{0.750100in}}%
\pgfpathlineto{\pgfqpoint{2.010410in}{0.745927in}}%
\pgfpathlineto{\pgfqpoint{2.013513in}{0.742938in}}%
\pgfpathlineto{\pgfqpoint{2.013513in}{0.742938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.326603in}{0.287361in}}{\pgfqpoint{1.687108in}{2.052145in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.316603in}{2.043441in}}%
\pgfpathlineto{\pgfqpoint{0.464181in}{1.935927in}}%
\pgfpathlineto{\pgfqpoint{0.595605in}{1.846663in}}%
\pgfpathlineto{\pgfqpoint{0.628376in}{1.822473in}}%
\pgfpathlineto{\pgfqpoint{0.684439in}{1.783699in}}%
\pgfpathlineto{\pgfqpoint{0.731100in}{1.750260in}}%
\pgfpathlineto{\pgfqpoint{0.771053in}{1.723642in}}%
\pgfpathlineto{\pgfqpoint{0.806023in}{1.697351in}}%
\pgfpathlineto{\pgfqpoint{0.822038in}{1.685822in}}%
\pgfpathlineto{\pgfqpoint{0.837087in}{1.673444in}}%
\pgfpathlineto{\pgfqpoint{0.973798in}{1.576716in}}%
\pgfpathlineto{\pgfqpoint{1.037910in}{1.529952in}}%
\pgfpathlineto{\pgfqpoint{1.051877in}{1.521424in}}%
\pgfpathlineto{\pgfqpoint{1.071628in}{1.507298in}}%
\pgfpathlineto{\pgfqpoint{1.084043in}{1.498336in}}%
\pgfpathlineto{\pgfqpoint{1.101661in}{1.485008in}}%
\pgfpathlineto{\pgfqpoint{1.118283in}{1.472879in}}%
\pgfpathlineto{\pgfqpoint{1.128821in}{1.464809in}}%
\pgfpathlineto{\pgfqpoint{1.197275in}{1.416478in}}%
\pgfpathlineto{\pgfqpoint{1.238603in}{1.388326in}}%
\pgfpathlineto{\pgfqpoint{1.252224in}{1.377773in}}%
\pgfpathlineto{\pgfqpoint{1.262010in}{1.371593in}}%
\pgfpathlineto{\pgfqpoint{1.303684in}{1.341868in}}%
\pgfpathlineto{\pgfqpoint{1.311872in}{1.336426in}}%
\pgfpathlineto{\pgfqpoint{1.317190in}{1.331966in}}%
\pgfpathlineto{\pgfqpoint{1.327531in}{1.324463in}}%
\pgfpathlineto{\pgfqpoint{1.408502in}{1.266933in}}%
\pgfpathlineto{\pgfqpoint{1.417850in}{1.259315in}}%
\pgfpathlineto{\pgfqpoint{1.432177in}{1.249232in}}%
\pgfpathlineto{\pgfqpoint{1.468159in}{1.224383in}}%
\pgfpathlineto{\pgfqpoint{1.481628in}{1.214882in}}%
\pgfpathlineto{\pgfqpoint{1.493088in}{1.206468in}}%
\pgfpathlineto{\pgfqpoint{1.497271in}{1.203510in}}%
\pgfpathlineto{\pgfqpoint{1.504096in}{1.198626in}}%
\pgfpathlineto{\pgfqpoint{1.508121in}{1.195943in}}%
\pgfpathlineto{\pgfqpoint{1.711511in}{1.057079in}}%
\pgfpathlineto{\pgfqpoint{1.715337in}{1.054433in}}%
\pgfpathlineto{\pgfqpoint{1.719110in}{1.051578in}}%
\pgfpathlineto{\pgfqpoint{1.744192in}{1.034063in}}%
\pgfpathlineto{\pgfqpoint{1.750407in}{1.029319in}}%
\pgfpathlineto{\pgfqpoint{1.788469in}{1.002122in}}%
\pgfpathlineto{\pgfqpoint{1.797108in}{0.995458in}}%
\pgfpathlineto{\pgfqpoint{1.799929in}{0.992831in}}%
\pgfpathlineto{\pgfqpoint{1.804109in}{0.989422in}}%
\pgfpathlineto{\pgfqpoint{1.809133in}{0.985755in}}%
\pgfpathlineto{\pgfqpoint{1.812731in}{0.983323in}}%
\pgfpathlineto{\pgfqpoint{1.816726in}{0.980604in}}%
\pgfpathlineto{\pgfqpoint{1.825399in}{0.973961in}}%
\pgfpathlineto{\pgfqpoint{1.832564in}{0.967894in}}%
\pgfpathlineto{\pgfqpoint{1.836287in}{0.965279in}}%
\pgfpathlineto{\pgfqpoint{1.853025in}{0.953202in}}%
\pgfpathlineto{\pgfqpoint{1.854951in}{0.952359in}}%
\pgfpathlineto{\pgfqpoint{1.858388in}{0.950479in}}%
\pgfpathlineto{\pgfqpoint{1.860655in}{0.948841in}}%
\pgfpathlineto{\pgfqpoint{1.864764in}{0.945376in}}%
\pgfpathlineto{\pgfqpoint{1.868815in}{0.942686in}}%
\pgfpathlineto{\pgfqpoint{1.873526in}{0.940213in}}%
\pgfpathlineto{\pgfqpoint{1.876744in}{0.937296in}}%
\pgfpathlineto{\pgfqpoint{1.882023in}{0.934089in}}%
\pgfpathlineto{\pgfqpoint{1.890267in}{0.927763in}}%
\pgfpathlineto{\pgfqpoint{1.891956in}{0.926639in}}%
\pgfpathlineto{\pgfqpoint{1.893631in}{0.925110in}}%
\pgfpathlineto{\pgfqpoint{1.917038in}{0.909935in}}%
\pgfpathlineto{\pgfqpoint{1.926710in}{0.903196in}}%
\pgfpathlineto{\pgfqpoint{1.928781in}{0.902329in}}%
\pgfpathlineto{\pgfqpoint{1.931715in}{0.899793in}}%
\pgfpathlineto{\pgfqpoint{1.934331in}{0.897613in}}%
\pgfpathlineto{\pgfqpoint{1.937492in}{0.895210in}}%
\pgfpathlineto{\pgfqpoint{1.939202in}{0.894364in}}%
\pgfpathlineto{\pgfqpoint{1.944270in}{0.890639in}}%
\pgfpathlineto{\pgfqpoint{1.945939in}{0.889592in}}%
\pgfpathlineto{\pgfqpoint{1.958413in}{0.881444in}}%
\pgfpathlineto{\pgfqpoint{1.961053in}{0.879574in}}%
\pgfpathlineto{\pgfqpoint{1.985680in}{0.863278in}}%
\pgfpathlineto{\pgfqpoint{1.991631in}{0.858812in}}%
\pgfpathlineto{\pgfqpoint{1.993509in}{0.857519in}}%
\pgfpathlineto{\pgfqpoint{1.996994in}{0.854984in}}%
\pgfpathlineto{\pgfqpoint{2.003163in}{0.851291in}}%
\pgfpathlineto{\pgfqpoint{2.005188in}{0.849812in}}%
\pgfpathlineto{\pgfqpoint{2.013585in}{0.843922in}}%
\pgfpathlineto{\pgfqpoint{2.013585in}{0.843922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.326603in}{0.287361in}}{\pgfqpoint{1.687108in}{2.052145in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.316603in}{2.129313in}}%
\pgfpathlineto{\pgfqpoint{0.376732in}{2.088447in}}%
\pgfpathlineto{\pgfqpoint{0.456933in}{2.031877in}}%
\pgfpathlineto{\pgfqpoint{0.613277in}{1.917827in}}%
\pgfpathlineto{\pgfqpoint{0.650514in}{1.890826in}}%
\pgfpathlineto{\pgfqpoint{0.683488in}{1.870039in}}%
\pgfpathlineto{\pgfqpoint{0.786199in}{1.797571in}}%
\pgfpathlineto{\pgfqpoint{0.826171in}{1.770985in}}%
\pgfpathlineto{\pgfqpoint{0.906499in}{1.711231in}}%
\pgfpathlineto{\pgfqpoint{0.933116in}{1.694551in}}%
\pgfpathlineto{\pgfqpoint{0.957418in}{1.676366in}}%
\pgfpathlineto{\pgfqpoint{0.990330in}{1.652157in}}%
\pgfpathlineto{\pgfqpoint{1.010283in}{1.639399in}}%
\pgfpathlineto{\pgfqpoint{1.037766in}{1.619040in}}%
\pgfpathlineto{\pgfqpoint{1.054699in}{1.606846in}}%
\pgfpathlineto{\pgfqpoint{1.300585in}{1.428863in}}%
\pgfpathlineto{\pgfqpoint{1.303974in}{1.427803in}}%
\pgfpathlineto{\pgfqpoint{1.310624in}{1.423274in}}%
\pgfpathlineto{\pgfqpoint{1.317119in}{1.419072in}}%
\pgfpathlineto{\pgfqpoint{1.323464in}{1.414070in}}%
\pgfpathlineto{\pgfqpoint{1.364256in}{1.385267in}}%
\pgfpathlineto{\pgfqpoint{1.369627in}{1.382016in}}%
\pgfpathlineto{\pgfqpoint{1.382613in}{1.372066in}}%
\pgfpathlineto{\pgfqpoint{1.404577in}{1.357318in}}%
\pgfpathlineto{\pgfqpoint{1.418316in}{1.348140in}}%
\pgfpathlineto{\pgfqpoint{1.427113in}{1.342004in}}%
\pgfpathlineto{\pgfqpoint{1.441866in}{1.330436in}}%
\pgfpathlineto{\pgfqpoint{1.467366in}{1.312750in}}%
\pgfpathlineto{\pgfqpoint{1.488994in}{1.296903in}}%
\pgfpathlineto{\pgfqpoint{1.505823in}{1.286800in}}%
\pgfpathlineto{\pgfqpoint{1.509074in}{1.285275in}}%
\pgfpathlineto{\pgfqpoint{1.527802in}{1.270807in}}%
\pgfpathlineto{\pgfqpoint{1.535247in}{1.266145in}}%
\pgfpathlineto{\pgfqpoint{1.546765in}{1.259086in}}%
\pgfpathlineto{\pgfqpoint{1.552351in}{1.255352in}}%
\pgfpathlineto{\pgfqpoint{1.557831in}{1.251215in}}%
\pgfpathlineto{\pgfqpoint{1.583709in}{1.231979in}}%
\pgfpathlineto{\pgfqpoint{1.591029in}{1.227468in}}%
\pgfpathlineto{\pgfqpoint{1.595804in}{1.223453in}}%
\pgfpathlineto{\pgfqpoint{1.598161in}{1.221905in}}%
\pgfpathlineto{\pgfqpoint{1.605116in}{1.216845in}}%
\pgfpathlineto{\pgfqpoint{1.614124in}{1.211965in}}%
\pgfpathlineto{\pgfqpoint{1.678215in}{1.165886in}}%
\pgfpathlineto{\pgfqpoint{1.680844in}{1.163984in}}%
\pgfpathlineto{\pgfqpoint{1.686889in}{1.159129in}}%
\pgfpathlineto{\pgfqpoint{1.690285in}{1.157008in}}%
\pgfpathlineto{\pgfqpoint{1.700228in}{1.149854in}}%
\pgfpathlineto{\pgfqpoint{1.712181in}{1.141854in}}%
\pgfpathlineto{\pgfqpoint{1.719876in}{1.135498in}}%
\pgfpathlineto{\pgfqpoint{1.734656in}{1.124815in}}%
\pgfpathlineto{\pgfqpoint{1.754789in}{1.109498in}}%
\pgfpathlineto{\pgfqpoint{1.769148in}{1.099834in}}%
\pgfpathlineto{\pgfqpoint{1.771048in}{1.098593in}}%
\pgfpathlineto{\pgfqpoint{1.788203in}{1.087164in}}%
\pgfpathlineto{\pgfqpoint{1.792918in}{1.085567in}}%
\pgfpathlineto{\pgfqpoint{1.797553in}{1.082483in}}%
\pgfpathlineto{\pgfqpoint{1.806600in}{1.076214in}}%
\pgfpathlineto{\pgfqpoint{1.821756in}{1.065083in}}%
\pgfpathlineto{\pgfqpoint{1.824901in}{1.062689in}}%
\pgfpathlineto{\pgfqpoint{1.835130in}{1.055437in}}%
\pgfpathlineto{\pgfqpoint{1.840109in}{1.051592in}}%
\pgfpathlineto{\pgfqpoint{1.869585in}{1.031756in}}%
\pgfpathlineto{\pgfqpoint{1.873991in}{1.028141in}}%
\pgfpathlineto{\pgfqpoint{1.878326in}{1.025391in}}%
\pgfpathlineto{\pgfqpoint{1.883865in}{1.021713in}}%
\pgfpathlineto{\pgfqpoint{1.892588in}{1.015080in}}%
\pgfpathlineto{\pgfqpoint{1.894624in}{1.013793in}}%
\pgfpathlineto{\pgfqpoint{1.903022in}{1.007428in}}%
\pgfpathlineto{\pgfqpoint{1.904983in}{1.005529in}}%
\pgfpathlineto{\pgfqpoint{1.908482in}{1.002379in}}%
\pgfpathlineto{\pgfqpoint{1.920204in}{0.995155in}}%
\pgfpathlineto{\pgfqpoint{1.927517in}{0.989806in}}%
\pgfpathlineto{\pgfqpoint{1.931458in}{0.986872in}}%
\pgfpathlineto{\pgfqpoint{1.938137in}{0.981970in}}%
\pgfpathlineto{\pgfqpoint{1.941246in}{0.980319in}}%
\pgfpathlineto{\pgfqpoint{1.943300in}{0.979088in}}%
\pgfpathlineto{\pgfqpoint{1.946689in}{0.976488in}}%
\pgfpathlineto{\pgfqpoint{1.962089in}{0.966020in}}%
\pgfpathlineto{\pgfqpoint{1.963680in}{0.964872in}}%
\pgfpathlineto{\pgfqpoint{1.969638in}{0.960479in}}%
\pgfpathlineto{\pgfqpoint{1.972725in}{0.958239in}}%
\pgfpathlineto{\pgfqpoint{1.975777in}{0.956505in}}%
\pgfpathlineto{\pgfqpoint{1.977593in}{0.955393in}}%
\pgfpathlineto{\pgfqpoint{1.986498in}{0.947544in}}%
\pgfpathlineto{\pgfqpoint{1.994845in}{0.942035in}}%
\pgfpathlineto{\pgfqpoint{1.996822in}{0.940534in}}%
\pgfpathlineto{\pgfqpoint{1.998787in}{0.939270in}}%
\pgfpathlineto{\pgfqpoint{2.010557in}{0.931275in}}%
\pgfpathlineto{\pgfqpoint{2.013224in}{0.929534in}}%
\pgfpathlineto{\pgfqpoint{2.013490in}{0.929310in}}%
\pgfpathlineto{\pgfqpoint{2.013490in}{0.929310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.326603in}{0.287361in}}{\pgfqpoint{1.687108in}{2.052145in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.316603in}{2.200006in}}%
\pgfpathlineto{\pgfqpoint{0.502462in}{2.067368in}}%
\pgfpathlineto{\pgfqpoint{0.564892in}{2.024575in}}%
\pgfpathlineto{\pgfqpoint{0.615677in}{1.987229in}}%
\pgfpathlineto{\pgfqpoint{0.728972in}{1.911565in}}%
\pgfpathlineto{\pgfqpoint{0.758345in}{1.888830in}}%
\pgfpathlineto{\pgfqpoint{0.831641in}{1.835652in}}%
\pgfpathlineto{\pgfqpoint{0.852297in}{1.819049in}}%
\pgfpathlineto{\pgfqpoint{0.922465in}{1.770676in}}%
\pgfpathlineto{\pgfqpoint{0.965530in}{1.738435in}}%
\pgfpathlineto{\pgfqpoint{1.091776in}{1.651027in}}%
\pgfpathlineto{\pgfqpoint{1.100100in}{1.646737in}}%
\pgfpathlineto{\pgfqpoint{1.116067in}{1.634932in}}%
\pgfpathlineto{\pgfqpoint{1.152400in}{1.608699in}}%
\pgfpathlineto{\pgfqpoint{1.159115in}{1.603534in}}%
\pgfpathlineto{\pgfqpoint{1.172109in}{1.595471in}}%
\pgfpathlineto{\pgfqpoint{1.196407in}{1.576768in}}%
\pgfpathlineto{\pgfqpoint{1.224096in}{1.558791in}}%
\pgfpathlineto{\pgfqpoint{1.254050in}{1.538565in}}%
\pgfpathlineto{\pgfqpoint{1.267890in}{1.527940in}}%
\pgfpathlineto{\pgfqpoint{1.285350in}{1.518046in}}%
\pgfpathlineto{\pgfqpoint{1.293687in}{1.511188in}}%
\pgfpathlineto{\pgfqpoint{1.301782in}{1.505994in}}%
\pgfpathlineto{\pgfqpoint{1.339070in}{1.481125in}}%
\pgfpathlineto{\pgfqpoint{1.378104in}{1.452944in}}%
\pgfpathlineto{\pgfqpoint{1.384109in}{1.449537in}}%
\pgfpathlineto{\pgfqpoint{1.389988in}{1.445740in}}%
\pgfpathlineto{\pgfqpoint{1.409648in}{1.431104in}}%
\pgfpathlineto{\pgfqpoint{1.420288in}{1.423567in}}%
\pgfpathlineto{\pgfqpoint{1.430538in}{1.415767in}}%
\pgfpathlineto{\pgfqpoint{1.435527in}{1.412447in}}%
\pgfpathlineto{\pgfqpoint{1.440427in}{1.409797in}}%
\pgfpathlineto{\pgfqpoint{1.454627in}{1.398602in}}%
\pgfpathlineto{\pgfqpoint{1.468146in}{1.387701in}}%
\pgfpathlineto{\pgfqpoint{1.476808in}{1.381502in}}%
\pgfpathlineto{\pgfqpoint{1.485207in}{1.374658in}}%
\pgfpathlineto{\pgfqpoint{1.493358in}{1.369069in}}%
\pgfpathlineto{\pgfqpoint{1.503222in}{1.362132in}}%
\pgfpathlineto{\pgfqpoint{1.530901in}{1.342361in}}%
\pgfpathlineto{\pgfqpoint{1.537842in}{1.337865in}}%
\pgfpathlineto{\pgfqpoint{1.644727in}{1.264158in}}%
\pgfpathlineto{\pgfqpoint{1.650507in}{1.260100in}}%
\pgfpathlineto{\pgfqpoint{1.687946in}{1.233666in}}%
\pgfpathlineto{\pgfqpoint{1.692905in}{1.229427in}}%
\pgfpathlineto{\pgfqpoint{1.708214in}{1.219138in}}%
\pgfpathlineto{\pgfqpoint{1.716469in}{1.212805in}}%
\pgfpathlineto{\pgfqpoint{1.721840in}{1.209245in}}%
\pgfpathlineto{\pgfqpoint{1.728845in}{1.203637in}}%
\pgfpathlineto{\pgfqpoint{1.765269in}{1.178669in}}%
\pgfpathlineto{\pgfqpoint{1.768288in}{1.176762in}}%
\pgfpathlineto{\pgfqpoint{1.770533in}{1.174814in}}%
\pgfpathlineto{\pgfqpoint{1.774231in}{1.172456in}}%
\pgfpathlineto{\pgfqpoint{1.785045in}{1.163308in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{1.161845in}}%
\pgfpathlineto{\pgfqpoint{1.819586in}{1.138758in}}%
\pgfpathlineto{\pgfqpoint{1.826374in}{1.135262in}}%
\pgfpathlineto{\pgfqpoint{1.840058in}{1.124589in}}%
\pgfpathlineto{\pgfqpoint{1.845805in}{1.120285in}}%
\pgfpathlineto{\pgfqpoint{1.858589in}{1.110634in}}%
\pgfpathlineto{\pgfqpoint{1.867151in}{1.105528in}}%
\pgfpathlineto{\pgfqpoint{1.872889in}{1.100660in}}%
\pgfpathlineto{\pgfqpoint{1.897100in}{1.083878in}}%
\pgfpathlineto{\pgfqpoint{1.899458in}{1.082422in}}%
\pgfpathlineto{\pgfqpoint{1.902260in}{1.080233in}}%
\pgfpathlineto{\pgfqpoint{1.951155in}{1.045866in}}%
\pgfpathlineto{\pgfqpoint{1.954644in}{1.043808in}}%
\pgfpathlineto{\pgfqpoint{1.969276in}{1.035087in}}%
\pgfpathlineto{\pgfqpoint{1.974348in}{1.031539in}}%
\pgfpathlineto{\pgfqpoint{1.979329in}{1.028304in}}%
\pgfpathlineto{\pgfqpoint{1.985605in}{1.023047in}}%
\pgfpathlineto{\pgfqpoint{2.013473in}{1.003468in}}%
\pgfpathlineto{\pgfqpoint{2.013473in}{1.003468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.326603in}{0.287361in}}{\pgfqpoint{1.687108in}{2.052145in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.316603in}{1.815132in}}%
\pgfpathlineto{\pgfqpoint{0.387558in}{1.769971in}}%
\pgfpathlineto{\pgfqpoint{0.500634in}{1.703876in}}%
\pgfpathlineto{\pgfqpoint{0.543979in}{1.678679in}}%
\pgfpathlineto{\pgfqpoint{0.614093in}{1.641828in}}%
\pgfpathlineto{\pgfqpoint{0.716800in}{1.592175in}}%
\pgfpathlineto{\pgfqpoint{0.737501in}{1.585047in}}%
\pgfpathlineto{\pgfqpoint{0.791726in}{1.561541in}}%
\pgfpathlineto{\pgfqpoint{0.930953in}{1.507728in}}%
\pgfpathlineto{\pgfqpoint{0.940739in}{1.505027in}}%
\pgfpathlineto{\pgfqpoint{0.968148in}{1.494928in}}%
\pgfpathlineto{\pgfqpoint{1.063426in}{1.468925in}}%
\pgfpathlineto{\pgfqpoint{1.087368in}{1.463523in}}%
\pgfpathlineto{\pgfqpoint{1.224061in}{1.434898in}}%
\pgfpathlineto{\pgfqpoint{1.247507in}{1.431805in}}%
\pgfpathlineto{\pgfqpoint{1.344174in}{1.417244in}}%
\pgfpathlineto{\pgfqpoint{1.382337in}{1.413278in}}%
\pgfpathlineto{\pgfqpoint{1.393992in}{1.411923in}}%
\pgfpathlineto{\pgfqpoint{1.600480in}{1.396584in}}%
\pgfpathlineto{\pgfqpoint{1.747877in}{1.390534in}}%
\pgfpathlineto{\pgfqpoint{1.769487in}{1.390120in}}%
\pgfpathlineto{\pgfqpoint{2.013487in}{1.385464in}}%
\pgfpathlineto{\pgfqpoint{2.013487in}{1.385464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.326603in}{0.287361in}}{\pgfqpoint{1.687108in}{2.052145in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.316603in}{1.847196in}}%
\pgfpathlineto{\pgfqpoint{0.572631in}{1.663309in}}%
\pgfpathlineto{\pgfqpoint{0.653294in}{1.611092in}}%
\pgfpathlineto{\pgfqpoint{0.686197in}{1.588992in}}%
\pgfpathlineto{\pgfqpoint{0.879473in}{1.449222in}}%
\pgfpathlineto{\pgfqpoint{0.894608in}{1.440034in}}%
\pgfpathlineto{\pgfqpoint{0.908890in}{1.428126in}}%
\pgfpathlineto{\pgfqpoint{0.971306in}{1.385578in}}%
\pgfpathlineto{\pgfqpoint{1.049115in}{1.328517in}}%
\pgfpathlineto{\pgfqpoint{1.065504in}{1.317005in}}%
\pgfpathlineto{\pgfqpoint{1.081059in}{1.304471in}}%
\pgfpathlineto{\pgfqpoint{1.102799in}{1.289389in}}%
\pgfpathlineto{\pgfqpoint{1.129401in}{1.270107in}}%
\pgfpathlineto{\pgfqpoint{1.141828in}{1.262183in}}%
\pgfpathlineto{\pgfqpoint{1.186617in}{1.231519in}}%
\pgfpathlineto{\pgfqpoint{1.201791in}{1.221692in}}%
\pgfpathlineto{\pgfqpoint{1.206646in}{1.219790in}}%
\pgfpathlineto{\pgfqpoint{1.216091in}{1.213047in}}%
\pgfpathlineto{\pgfqpoint{1.220693in}{1.209967in}}%
\pgfpathlineto{\pgfqpoint{1.229743in}{1.202054in}}%
\pgfpathlineto{\pgfqpoint{1.238488in}{1.196440in}}%
\pgfpathlineto{\pgfqpoint{1.246958in}{1.189815in}}%
\pgfpathlineto{\pgfqpoint{1.263139in}{1.177172in}}%
\pgfpathlineto{\pgfqpoint{1.270915in}{1.172395in}}%
\pgfpathlineto{\pgfqpoint{1.292931in}{1.156260in}}%
\pgfpathlineto{\pgfqpoint{1.299899in}{1.151014in}}%
\pgfpathlineto{\pgfqpoint{1.306688in}{1.147029in}}%
\pgfpathlineto{\pgfqpoint{1.338464in}{1.126755in}}%
\pgfpathlineto{\pgfqpoint{1.344432in}{1.122932in}}%
\pgfpathlineto{\pgfqpoint{1.355968in}{1.114562in}}%
\pgfpathlineto{\pgfqpoint{1.377602in}{1.100411in}}%
\pgfpathlineto{\pgfqpoint{1.382769in}{1.096160in}}%
\pgfpathlineto{\pgfqpoint{1.385308in}{1.095599in}}%
\pgfpathlineto{\pgfqpoint{1.390319in}{1.092108in}}%
\pgfpathlineto{\pgfqpoint{1.400082in}{1.085738in}}%
\pgfpathlineto{\pgfqpoint{1.409543in}{1.078818in}}%
\pgfpathlineto{\pgfqpoint{1.514835in}{1.011536in}}%
\pgfpathlineto{\pgfqpoint{1.521131in}{1.007442in}}%
\pgfpathlineto{\pgfqpoint{1.528811in}{1.002775in}}%
\pgfpathlineto{\pgfqpoint{1.540662in}{0.995002in}}%
\pgfpathlineto{\pgfqpoint{1.544992in}{0.992142in}}%
\pgfpathlineto{\pgfqpoint{1.549262in}{0.990307in}}%
\pgfpathlineto{\pgfqpoint{1.554847in}{0.987242in}}%
\pgfpathlineto{\pgfqpoint{1.568358in}{0.978486in}}%
\pgfpathlineto{\pgfqpoint{1.572280in}{0.975937in}}%
\pgfpathlineto{\pgfqpoint{1.591172in}{0.964461in}}%
\pgfpathlineto{\pgfqpoint{1.595993in}{0.960940in}}%
\pgfpathlineto{\pgfqpoint{1.607676in}{0.953265in}}%
\pgfpathlineto{\pgfqpoint{1.621077in}{0.944145in}}%
\pgfpathlineto{\pgfqpoint{1.623258in}{0.942830in}}%
\pgfpathlineto{\pgfqpoint{1.631772in}{0.937374in}}%
\pgfpathlineto{\pgfqpoint{1.634909in}{0.935891in}}%
\pgfpathlineto{\pgfqpoint{1.641080in}{0.931611in}}%
\pgfpathlineto{\pgfqpoint{1.682542in}{0.902629in}}%
\pgfpathlineto{\pgfqpoint{1.689480in}{0.898167in}}%
\pgfpathlineto{\pgfqpoint{1.692034in}{0.896322in}}%
\pgfpathlineto{\pgfqpoint{1.695391in}{0.894263in}}%
\pgfpathlineto{\pgfqpoint{1.698715in}{0.891718in}}%
\pgfpathlineto{\pgfqpoint{1.702818in}{0.889302in}}%
\pgfpathlineto{\pgfqpoint{1.708447in}{0.884501in}}%
\pgfpathlineto{\pgfqpoint{1.713192in}{0.881521in}}%
\pgfpathlineto{\pgfqpoint{1.743659in}{0.860594in}}%
\pgfpathlineto{\pgfqpoint{1.749220in}{0.857910in}}%
\pgfpathlineto{\pgfqpoint{1.762035in}{0.850175in}}%
\pgfpathlineto{\pgfqpoint{1.764660in}{0.848409in}}%
\pgfpathlineto{\pgfqpoint{1.768555in}{0.845191in}}%
\pgfpathlineto{\pgfqpoint{1.801881in}{0.823805in}}%
\pgfpathlineto{\pgfqpoint{1.805856in}{0.821549in}}%
\pgfpathlineto{\pgfqpoint{1.809206in}{0.819769in}}%
\pgfpathlineto{\pgfqpoint{1.840257in}{0.800819in}}%
\pgfpathlineto{\pgfqpoint{1.844210in}{0.798919in}}%
\pgfpathlineto{\pgfqpoint{1.848105in}{0.797205in}}%
\pgfpathlineto{\pgfqpoint{1.850510in}{0.795634in}}%
\pgfpathlineto{\pgfqpoint{1.853844in}{0.793378in}}%
\pgfpathlineto{\pgfqpoint{1.858548in}{0.790790in}}%
\pgfpathlineto{\pgfqpoint{1.861342in}{0.789136in}}%
\pgfpathlineto{\pgfqpoint{1.865918in}{0.786514in}}%
\pgfpathlineto{\pgfqpoint{1.869079in}{0.784314in}}%
\pgfpathlineto{\pgfqpoint{1.884354in}{0.775737in}}%
\pgfpathlineto{\pgfqpoint{1.888585in}{0.773334in}}%
\pgfpathlineto{\pgfqpoint{1.895204in}{0.769618in}}%
\pgfpathlineto{\pgfqpoint{1.901679in}{0.765919in}}%
\pgfpathlineto{\pgfqpoint{1.922460in}{0.754440in}}%
\pgfpathlineto{\pgfqpoint{1.924313in}{0.753493in}}%
\pgfpathlineto{\pgfqpoint{1.932295in}{0.748718in}}%
\pgfpathlineto{\pgfqpoint{1.938325in}{0.745456in}}%
\pgfpathlineto{\pgfqpoint{1.941113in}{0.743972in}}%
\pgfpathlineto{\pgfqpoint{1.943872in}{0.743071in}}%
\pgfpathlineto{\pgfqpoint{1.962488in}{0.731894in}}%
\pgfpathlineto{\pgfqpoint{1.964727in}{0.730634in}}%
\pgfpathlineto{\pgfqpoint{1.970709in}{0.727759in}}%
\pgfpathlineto{\pgfqpoint{1.973196in}{0.726448in}}%
\pgfpathlineto{\pgfqpoint{1.976268in}{0.724538in}}%
\pgfpathlineto{\pgfqpoint{1.998033in}{0.712708in}}%
\pgfpathlineto{\pgfqpoint{2.002799in}{0.710337in}}%
\pgfpathlineto{\pgfqpoint{2.007764in}{0.708561in}}%
\pgfpathlineto{\pgfqpoint{2.011296in}{0.706755in}}%
\pgfpathlineto{\pgfqpoint{2.013446in}{0.705719in}}%
\pgfpathlineto{\pgfqpoint{2.013446in}{0.705719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.326603in}{0.287361in}}{\pgfqpoint{1.687108in}{2.052145in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.316603in}{1.882436in}}%
\pgfpathlineto{\pgfqpoint{0.318282in}{1.881260in}}%
\pgfpathlineto{\pgfqpoint{0.431257in}{1.800047in}}%
\pgfpathlineto{\pgfqpoint{0.573998in}{1.700487in}}%
\pgfpathlineto{\pgfqpoint{0.705235in}{1.604251in}}%
\pgfpathlineto{\pgfqpoint{0.794277in}{1.542476in}}%
\pgfpathlineto{\pgfqpoint{0.818512in}{1.524593in}}%
\pgfpathlineto{\pgfqpoint{0.840909in}{1.511432in}}%
\pgfpathlineto{\pgfqpoint{0.861647in}{1.496257in}}%
\pgfpathlineto{\pgfqpoint{0.881019in}{1.484689in}}%
\pgfpathlineto{\pgfqpoint{0.898955in}{1.472479in}}%
\pgfpathlineto{\pgfqpoint{0.915786in}{1.458269in}}%
\pgfpathlineto{\pgfqpoint{0.987881in}{1.410623in}}%
\pgfpathlineto{\pgfqpoint{1.034572in}{1.376088in}}%
\pgfpathlineto{\pgfqpoint{1.065039in}{1.356789in}}%
\pgfpathlineto{\pgfqpoint{1.092581in}{1.336027in}}%
\pgfpathlineto{\pgfqpoint{1.109533in}{1.323782in}}%
\pgfpathlineto{\pgfqpoint{1.133100in}{1.308430in}}%
\pgfpathlineto{\pgfqpoint{1.193856in}{1.264778in}}%
\pgfpathlineto{\pgfqpoint{1.205730in}{1.255903in}}%
\pgfpathlineto{\pgfqpoint{1.238626in}{1.232325in}}%
\pgfpathlineto{\pgfqpoint{1.248747in}{1.224824in}}%
\pgfpathlineto{\pgfqpoint{1.267999in}{1.210426in}}%
\pgfpathlineto{\pgfqpoint{1.294648in}{1.191696in}}%
\pgfpathlineto{\pgfqpoint{1.337692in}{1.161165in}}%
\pgfpathlineto{\pgfqpoint{1.362026in}{1.142275in}}%
\pgfpathlineto{\pgfqpoint{1.371804in}{1.137166in}}%
\pgfpathlineto{\pgfqpoint{1.381274in}{1.130087in}}%
\pgfpathlineto{\pgfqpoint{1.390395in}{1.122288in}}%
\pgfpathlineto{\pgfqpoint{1.413425in}{1.105251in}}%
\pgfpathlineto{\pgfqpoint{1.429508in}{1.095757in}}%
\pgfpathlineto{\pgfqpoint{1.459151in}{1.073339in}}%
\pgfpathlineto{\pgfqpoint{1.466108in}{1.068096in}}%
\pgfpathlineto{\pgfqpoint{1.470660in}{1.065348in}}%
\pgfpathlineto{\pgfqpoint{1.504552in}{1.040317in}}%
\pgfpathlineto{\pgfqpoint{1.512417in}{1.036090in}}%
\pgfpathlineto{\pgfqpoint{1.525681in}{1.026224in}}%
\pgfpathlineto{\pgfqpoint{1.531165in}{1.022524in}}%
\pgfpathlineto{\pgfqpoint{1.538329in}{1.018120in}}%
\pgfpathlineto{\pgfqpoint{1.548748in}{1.011525in}}%
\pgfpathlineto{\pgfqpoint{1.557092in}{1.005770in}}%
\pgfpathlineto{\pgfqpoint{1.565219in}{1.001627in}}%
\pgfpathlineto{\pgfqpoint{1.583828in}{0.987722in}}%
\pgfpathlineto{\pgfqpoint{1.591219in}{0.983404in}}%
\pgfpathlineto{\pgfqpoint{1.617680in}{0.964741in}}%
\pgfpathlineto{\pgfqpoint{1.631946in}{0.953055in}}%
\pgfpathlineto{\pgfqpoint{1.635707in}{0.950401in}}%
\pgfpathlineto{\pgfqpoint{1.653841in}{0.940115in}}%
\pgfpathlineto{\pgfqpoint{1.666389in}{0.930600in}}%
\pgfpathlineto{\pgfqpoint{1.671908in}{0.927016in}}%
\pgfpathlineto{\pgfqpoint{1.679475in}{0.922241in}}%
\pgfpathlineto{\pgfqpoint{1.684749in}{0.918641in}}%
\pgfpathlineto{\pgfqpoint{1.690938in}{0.913404in}}%
\pgfpathlineto{\pgfqpoint{1.712561in}{0.898779in}}%
\pgfpathlineto{\pgfqpoint{1.719124in}{0.894332in}}%
\pgfpathlineto{\pgfqpoint{1.745631in}{0.874634in}}%
\pgfpathlineto{\pgfqpoint{1.751453in}{0.870375in}}%
\pgfpathlineto{\pgfqpoint{1.764338in}{0.860176in}}%
\pgfpathlineto{\pgfqpoint{1.773623in}{0.853855in}}%
\pgfpathlineto{\pgfqpoint{1.778916in}{0.848559in}}%
\pgfpathlineto{\pgfqpoint{1.781144in}{0.847117in}}%
\pgfpathlineto{\pgfqpoint{1.799779in}{0.832735in}}%
\pgfpathlineto{\pgfqpoint{1.807295in}{0.827127in}}%
\pgfpathlineto{\pgfqpoint{1.811301in}{0.824002in}}%
\pgfpathlineto{\pgfqpoint{1.815267in}{0.821054in}}%
\pgfpathlineto{\pgfqpoint{1.828085in}{0.811422in}}%
\pgfpathlineto{\pgfqpoint{1.833046in}{0.808090in}}%
\pgfpathlineto{\pgfqpoint{1.840322in}{0.804021in}}%
\pgfpathlineto{\pgfqpoint{1.846841in}{0.800139in}}%
\pgfpathlineto{\pgfqpoint{1.850923in}{0.797210in}}%
\pgfpathlineto{\pgfqpoint{1.857763in}{0.791602in}}%
\pgfpathlineto{\pgfqpoint{1.869347in}{0.784188in}}%
\pgfpathlineto{\pgfqpoint{1.875218in}{0.779203in}}%
\pgfpathlineto{\pgfqpoint{1.878376in}{0.777388in}}%
\pgfpathlineto{\pgfqpoint{1.880461in}{0.776126in}}%
\pgfpathlineto{\pgfqpoint{1.883560in}{0.773851in}}%
\pgfpathlineto{\pgfqpoint{1.885091in}{0.773601in}}%
\pgfpathlineto{\pgfqpoint{1.909040in}{0.757616in}}%
\pgfpathlineto{\pgfqpoint{1.911371in}{0.756443in}}%
\pgfpathlineto{\pgfqpoint{1.917794in}{0.750528in}}%
\pgfpathlineto{\pgfqpoint{1.924080in}{0.746031in}}%
\pgfpathlineto{\pgfqpoint{1.934534in}{0.738173in}}%
\pgfpathlineto{\pgfqpoint{1.936237in}{0.737227in}}%
\pgfpathlineto{\pgfqpoint{1.946264in}{0.730941in}}%
\pgfpathlineto{\pgfqpoint{1.947896in}{0.729696in}}%
\pgfpathlineto{\pgfqpoint{1.989119in}{0.699886in}}%
\pgfpathlineto{\pgfqpoint{1.993654in}{0.696820in}}%
\pgfpathlineto{\pgfqpoint{2.003512in}{0.689956in}}%
\pgfpathlineto{\pgfqpoint{2.006172in}{0.688337in}}%
\pgfpathlineto{\pgfqpoint{2.010117in}{0.685443in}}%
\pgfpathlineto{\pgfqpoint{2.012073in}{0.683957in}}%
\pgfpathlineto{\pgfqpoint{2.013685in}{0.683178in}}%
\pgfpathlineto{\pgfqpoint{2.013685in}{0.683178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.326603in}{0.287361in}}{\pgfqpoint{1.687108in}{2.052145in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.316603in}{1.909415in}}%
\pgfpathlineto{\pgfqpoint{0.359440in}{1.878112in}}%
\pgfpathlineto{\pgfqpoint{0.472707in}{1.799176in}}%
\pgfpathlineto{\pgfqpoint{0.553737in}{1.746547in}}%
\pgfpathlineto{\pgfqpoint{0.710066in}{1.632717in}}%
\pgfpathlineto{\pgfqpoint{0.747380in}{1.607956in}}%
\pgfpathlineto{\pgfqpoint{0.780278in}{1.583009in}}%
\pgfpathlineto{\pgfqpoint{0.836452in}{1.545625in}}%
\pgfpathlineto{\pgfqpoint{0.860732in}{1.527720in}}%
\pgfpathlineto{\pgfqpoint{0.883045in}{1.514140in}}%
\pgfpathlineto{\pgfqpoint{0.903817in}{1.498681in}}%
\pgfpathlineto{\pgfqpoint{1.003471in}{1.431783in}}%
\pgfpathlineto{\pgfqpoint{1.017044in}{1.421014in}}%
\pgfpathlineto{\pgfqpoint{1.042282in}{1.403458in}}%
\pgfpathlineto{\pgfqpoint{1.076458in}{1.379852in}}%
\pgfpathlineto{\pgfqpoint{1.097157in}{1.362595in}}%
\pgfpathlineto{\pgfqpoint{1.290766in}{1.224698in}}%
\pgfpathlineto{\pgfqpoint{1.295727in}{1.221786in}}%
\pgfpathlineto{\pgfqpoint{1.305346in}{1.214510in}}%
\pgfpathlineto{\pgfqpoint{1.332356in}{1.194047in}}%
\pgfpathlineto{\pgfqpoint{1.360912in}{1.175634in}}%
\pgfpathlineto{\pgfqpoint{1.375982in}{1.164285in}}%
\pgfpathlineto{\pgfqpoint{1.386811in}{1.158541in}}%
\pgfpathlineto{\pgfqpoint{1.393819in}{1.153525in}}%
\pgfpathlineto{\pgfqpoint{1.423219in}{1.132296in}}%
\pgfpathlineto{\pgfqpoint{1.432385in}{1.125964in}}%
\pgfpathlineto{\pgfqpoint{1.599252in}{1.009513in}}%
\pgfpathlineto{\pgfqpoint{1.621479in}{0.993695in}}%
\pgfpathlineto{\pgfqpoint{1.754901in}{0.899981in}}%
\pgfpathlineto{\pgfqpoint{1.756786in}{0.899001in}}%
\pgfpathlineto{\pgfqpoint{1.759585in}{0.897375in}}%
\pgfpathlineto{\pgfqpoint{1.761439in}{0.896793in}}%
\pgfpathlineto{\pgfqpoint{1.766020in}{0.892973in}}%
\pgfpathlineto{\pgfqpoint{1.800994in}{0.869304in}}%
\pgfpathlineto{\pgfqpoint{1.804185in}{0.866255in}}%
\pgfpathlineto{\pgfqpoint{1.816610in}{0.857744in}}%
\pgfpathlineto{\pgfqpoint{1.820370in}{0.854965in}}%
\pgfpathlineto{\pgfqpoint{1.875234in}{0.816292in}}%
\pgfpathlineto{\pgfqpoint{1.879503in}{0.813011in}}%
\pgfpathlineto{\pgfqpoint{1.888435in}{0.807034in}}%
\pgfpathlineto{\pgfqpoint{1.890776in}{0.805560in}}%
\pgfpathlineto{\pgfqpoint{1.893676in}{0.802947in}}%
\pgfpathlineto{\pgfqpoint{1.904965in}{0.793894in}}%
\pgfpathlineto{\pgfqpoint{1.908257in}{0.792309in}}%
\pgfpathlineto{\pgfqpoint{1.925747in}{0.780021in}}%
\pgfpathlineto{\pgfqpoint{1.927792in}{0.779054in}}%
\pgfpathlineto{\pgfqpoint{1.940757in}{0.770641in}}%
\pgfpathlineto{\pgfqpoint{1.941727in}{0.770230in}}%
\pgfpathlineto{\pgfqpoint{1.944620in}{0.767755in}}%
\pgfpathlineto{\pgfqpoint{1.955437in}{0.760212in}}%
\pgfpathlineto{\pgfqpoint{1.962289in}{0.754460in}}%
\pgfpathlineto{\pgfqpoint{1.965432in}{0.752504in}}%
\pgfpathlineto{\pgfqpoint{1.970288in}{0.748708in}}%
\pgfpathlineto{\pgfqpoint{1.981864in}{0.740468in}}%
\pgfpathlineto{\pgfqpoint{1.984791in}{0.738585in}}%
\pgfpathlineto{\pgfqpoint{1.994195in}{0.731884in}}%
\pgfpathlineto{\pgfqpoint{1.997391in}{0.729767in}}%
\pgfpathlineto{\pgfqpoint{1.998580in}{0.729066in}}%
\pgfpathlineto{\pgfqpoint{2.000943in}{0.727406in}}%
\pgfpathlineto{\pgfqpoint{2.013588in}{0.717156in}}%
\pgfpathlineto{\pgfqpoint{2.013588in}{0.717156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.326603in}{0.287361in}}{\pgfqpoint{1.687108in}{2.052145in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.316603in}{1.941868in}}%
\pgfpathlineto{\pgfqpoint{0.514635in}{1.803620in}}%
\pgfpathlineto{\pgfqpoint{0.595045in}{1.746563in}}%
\pgfpathlineto{\pgfqpoint{0.657533in}{1.699508in}}%
\pgfpathlineto{\pgfqpoint{0.708519in}{1.665837in}}%
\pgfpathlineto{\pgfqpoint{0.788978in}{1.608665in}}%
\pgfpathlineto{\pgfqpoint{1.015399in}{1.451110in}}%
\pgfpathlineto{\pgfqpoint{1.058288in}{1.420209in}}%
\pgfpathlineto{\pgfqpoint{1.083720in}{1.403023in}}%
\pgfpathlineto{\pgfqpoint{1.148396in}{1.355114in}}%
\pgfpathlineto{\pgfqpoint{1.223932in}{1.300598in}}%
\pgfpathlineto{\pgfqpoint{1.258423in}{1.273980in}}%
\pgfpathlineto{\pgfqpoint{1.317027in}{1.235429in}}%
\pgfpathlineto{\pgfqpoint{1.356315in}{1.207207in}}%
\pgfpathlineto{\pgfqpoint{1.369730in}{1.196129in}}%
\pgfpathlineto{\pgfqpoint{1.417779in}{1.163373in}}%
\pgfpathlineto{\pgfqpoint{1.439013in}{1.149433in}}%
\pgfpathlineto{\pgfqpoint{1.452313in}{1.139546in}}%
\pgfpathlineto{\pgfqpoint{1.458736in}{1.134530in}}%
\pgfpathlineto{\pgfqpoint{1.494504in}{1.107730in}}%
\pgfpathlineto{\pgfqpoint{1.505453in}{1.099344in}}%
\pgfpathlineto{\pgfqpoint{1.540788in}{1.073903in}}%
\pgfpathlineto{\pgfqpoint{1.550088in}{1.069610in}}%
\pgfpathlineto{\pgfqpoint{1.567796in}{1.056372in}}%
\pgfpathlineto{\pgfqpoint{1.574185in}{1.051101in}}%
\pgfpathlineto{\pgfqpoint{1.620520in}{1.019220in}}%
\pgfpathlineto{\pgfqpoint{1.624049in}{1.017075in}}%
\pgfpathlineto{\pgfqpoint{1.630992in}{1.011949in}}%
\pgfpathlineto{\pgfqpoint{1.637800in}{1.008004in}}%
\pgfpathlineto{\pgfqpoint{1.642773in}{1.003848in}}%
\pgfpathlineto{\pgfqpoint{1.683963in}{0.974081in}}%
\pgfpathlineto{\pgfqpoint{1.688201in}{0.971284in}}%
\pgfpathlineto{\pgfqpoint{1.693726in}{0.967750in}}%
\pgfpathlineto{\pgfqpoint{1.713547in}{0.955219in}}%
\pgfpathlineto{\pgfqpoint{1.718605in}{0.950087in}}%
\pgfpathlineto{\pgfqpoint{1.724790in}{0.947101in}}%
\pgfpathlineto{\pgfqpoint{1.735610in}{0.939248in}}%
\pgfpathlineto{\pgfqpoint{1.741448in}{0.935345in}}%
\pgfpathlineto{\pgfqpoint{1.747154in}{0.931276in}}%
\pgfpathlineto{\pgfqpoint{1.757149in}{0.924715in}}%
\pgfpathlineto{\pgfqpoint{1.759324in}{0.923674in}}%
\pgfpathlineto{\pgfqpoint{1.775107in}{0.912550in}}%
\pgfpathlineto{\pgfqpoint{1.836374in}{0.866978in}}%
\pgfpathlineto{\pgfqpoint{1.838009in}{0.866555in}}%
\pgfpathlineto{\pgfqpoint{1.847629in}{0.859005in}}%
\pgfpathlineto{\pgfqpoint{1.851544in}{0.857183in}}%
\pgfpathlineto{\pgfqpoint{1.858455in}{0.852270in}}%
\pgfpathlineto{\pgfqpoint{1.861481in}{0.849944in}}%
\pgfpathlineto{\pgfqpoint{1.864467in}{0.848358in}}%
\pgfpathlineto{\pgfqpoint{1.874660in}{0.841075in}}%
\pgfpathlineto{\pgfqpoint{1.878916in}{0.838304in}}%
\pgfpathlineto{\pgfqpoint{1.881716in}{0.836930in}}%
\pgfpathlineto{\pgfqpoint{1.884495in}{0.835122in}}%
\pgfpathlineto{\pgfqpoint{1.941214in}{0.796774in}}%
\pgfpathlineto{\pgfqpoint{1.944034in}{0.795299in}}%
\pgfpathlineto{\pgfqpoint{1.948468in}{0.791404in}}%
\pgfpathlineto{\pgfqpoint{1.960309in}{0.783620in}}%
\pgfpathlineto{\pgfqpoint{1.968097in}{0.776677in}}%
\pgfpathlineto{\pgfqpoint{1.972164in}{0.774652in}}%
\pgfpathlineto{\pgfqpoint{1.987870in}{0.762297in}}%
\pgfpathlineto{\pgfqpoint{1.989298in}{0.761340in}}%
\pgfpathlineto{\pgfqpoint{1.993542in}{0.758284in}}%
\pgfpathlineto{\pgfqpoint{1.999102in}{0.754972in}}%
\pgfpathlineto{\pgfqpoint{2.001390in}{0.753959in}}%
\pgfpathlineto{\pgfqpoint{2.006359in}{0.749852in}}%
\pgfpathlineto{\pgfqpoint{2.010360in}{0.747626in}}%
\pgfpathlineto{\pgfqpoint{2.013860in}{0.745619in}}%
\pgfpathlineto{\pgfqpoint{2.013860in}{0.745619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.326603in}{0.287361in}}{\pgfqpoint{1.687108in}{2.052145in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.316603in}{1.962995in}}%
\pgfpathlineto{\pgfqpoint{0.432920in}{1.880435in}}%
\pgfpathlineto{\pgfqpoint{0.546162in}{1.804054in}}%
\pgfpathlineto{\pgfqpoint{0.689103in}{1.699182in}}%
\pgfpathlineto{\pgfqpoint{0.820480in}{1.608949in}}%
\pgfpathlineto{\pgfqpoint{0.882920in}{1.563421in}}%
\pgfpathlineto{\pgfqpoint{0.933952in}{1.529226in}}%
\pgfpathlineto{\pgfqpoint{0.996180in}{1.483976in}}%
\pgfpathlineto{\pgfqpoint{1.062281in}{1.438623in}}%
\pgfpathlineto{\pgfqpoint{1.369034in}{1.218704in}}%
\pgfpathlineto{\pgfqpoint{1.378688in}{1.212897in}}%
\pgfpathlineto{\pgfqpoint{1.480762in}{1.145417in}}%
\pgfpathlineto{\pgfqpoint{1.499800in}{1.130814in}}%
\pgfpathlineto{\pgfqpoint{1.508861in}{1.124744in}}%
\pgfpathlineto{\pgfqpoint{1.531664in}{1.108214in}}%
\pgfpathlineto{\pgfqpoint{1.562733in}{1.086116in}}%
\pgfpathlineto{\pgfqpoint{1.572363in}{1.080162in}}%
\pgfpathlineto{\pgfqpoint{1.581672in}{1.071675in}}%
\pgfpathlineto{\pgfqpoint{1.590698in}{1.065217in}}%
\pgfpathlineto{\pgfqpoint{1.599442in}{1.058951in}}%
\pgfpathlineto{\pgfqpoint{1.609965in}{1.053095in}}%
\pgfpathlineto{\pgfqpoint{1.616137in}{1.048347in}}%
\pgfpathlineto{\pgfqpoint{1.624121in}{1.043401in}}%
\pgfpathlineto{\pgfqpoint{1.682494in}{0.999794in}}%
\pgfpathlineto{\pgfqpoint{1.687232in}{0.996949in}}%
\pgfpathlineto{\pgfqpoint{1.691874in}{0.993618in}}%
\pgfpathlineto{\pgfqpoint{1.699502in}{0.988935in}}%
\pgfpathlineto{\pgfqpoint{1.703974in}{0.985458in}}%
\pgfpathlineto{\pgfqpoint{1.722560in}{0.973566in}}%
\pgfpathlineto{\pgfqpoint{1.728037in}{0.969154in}}%
\pgfpathlineto{\pgfqpoint{1.734725in}{0.963214in}}%
\pgfpathlineto{\pgfqpoint{1.742557in}{0.956892in}}%
\pgfpathlineto{\pgfqpoint{1.747651in}{0.953962in}}%
\pgfpathlineto{\pgfqpoint{1.762408in}{0.943498in}}%
\pgfpathlineto{\pgfqpoint{1.768344in}{0.938080in}}%
\pgfpathlineto{\pgfqpoint{1.776437in}{0.932131in}}%
\pgfpathlineto{\pgfqpoint{1.784325in}{0.928056in}}%
\pgfpathlineto{\pgfqpoint{1.796258in}{0.920741in}}%
\pgfpathlineto{\pgfqpoint{1.800488in}{0.917699in}}%
\pgfpathlineto{\pgfqpoint{1.813747in}{0.910177in}}%
\pgfpathlineto{\pgfqpoint{1.818676in}{0.906108in}}%
\pgfpathlineto{\pgfqpoint{1.832088in}{0.897323in}}%
\pgfpathlineto{\pgfqpoint{1.839447in}{0.892191in}}%
\pgfpathlineto{\pgfqpoint{1.843057in}{0.890179in}}%
\pgfpathlineto{\pgfqpoint{1.849277in}{0.886067in}}%
\pgfpathlineto{\pgfqpoint{1.852776in}{0.882999in}}%
\pgfpathlineto{\pgfqpoint{1.865498in}{0.872949in}}%
\pgfpathlineto{\pgfqpoint{1.872857in}{0.866389in}}%
\pgfpathlineto{\pgfqpoint{1.882380in}{0.859380in}}%
\pgfpathlineto{\pgfqpoint{1.887787in}{0.855856in}}%
\pgfpathlineto{\pgfqpoint{1.920929in}{0.831374in}}%
\pgfpathlineto{\pgfqpoint{1.939336in}{0.819179in}}%
\pgfpathlineto{\pgfqpoint{1.948723in}{0.813528in}}%
\pgfpathlineto{\pgfqpoint{1.952991in}{0.809557in}}%
\pgfpathlineto{\pgfqpoint{1.964271in}{0.801605in}}%
\pgfpathlineto{\pgfqpoint{1.968315in}{0.798798in}}%
\pgfpathlineto{\pgfqpoint{2.010771in}{0.769732in}}%
\pgfpathlineto{\pgfqpoint{2.013711in}{0.767719in}}%
\pgfpathlineto{\pgfqpoint{2.013711in}{0.767719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.326603in}{0.287361in}}%
\pgfpathlineto{\pgfqpoint{0.326603in}{2.339506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.013711in}{0.287361in}}%
\pgfpathlineto{\pgfqpoint{2.013711in}{2.339506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.326603in}{0.287361in}}%
\pgfpathlineto{\pgfqpoint{2.013711in}{0.287361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.326603in}{2.339506in}}%
\pgfpathlineto{\pgfqpoint{2.013711in}{2.339506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.800877in,y=1.381838in,right,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\bfseries\selectfont WoS}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.100928in,y=1.682820in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\bfseries\selectfont WoB}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.170157in,y=2.422839in,,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\bfseries\selectfont Convex Domain}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figures/WoSWoBNumerical/nonconvex.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.013711in}{2.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.013711in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.013711in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.326603in}{0.287361in}}%
\pgfpathlineto{\pgfqpoint{2.013711in}{0.287361in}}%
\pgfpathlineto{\pgfqpoint{2.013711in}{2.339506in}}%
\pgfpathlineto{\pgfqpoint{0.326603in}{2.339506in}}%
\pgfpathlineto{\pgfqpoint{0.326603in}{0.287361in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.326603in}{0.287361in}}{\pgfqpoint{1.687108in}{2.052145in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694420in}{0.287361in}}%
\pgfpathlineto{\pgfqpoint{0.694420in}{2.339506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.694420in,y=0.238750in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2^{6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.326603in}{0.287361in}}{\pgfqpoint{1.687108in}{2.052145in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081596in}{0.287361in}}%
\pgfpathlineto{\pgfqpoint{1.081596in}{2.339506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.081596in,y=0.238750in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2^{8}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.326603in}{0.287361in}}{\pgfqpoint{1.687108in}{2.052145in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468772in}{0.287361in}}%
\pgfpathlineto{\pgfqpoint{1.468772in}{2.339506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.468772in,y=0.238750in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2^{10}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.326603in}{0.287361in}}{\pgfqpoint{1.687108in}{2.052145in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855948in}{0.287361in}}%
\pgfpathlineto{\pgfqpoint{1.855948in}{2.339506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.855948in,y=0.238750in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2^{12}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.170157in,y=0.111111in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont time (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.326603in}{0.287361in}}{\pgfqpoint{1.687108in}{2.052145in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.326603in}{0.415620in}}%
\pgfpathlineto{\pgfqpoint{2.013711in}{0.415620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.029922in, y=0.376492in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2^{-10}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.326603in}{0.287361in}}{\pgfqpoint{1.687108in}{2.052145in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.326603in}{0.843150in}}%
\pgfpathlineto{\pgfqpoint{2.013711in}{0.843150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.080847in, y=0.804022in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2^{-7}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.326603in}{0.287361in}}{\pgfqpoint{1.687108in}{2.052145in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.326603in}{1.270681in}}%
\pgfpathlineto{\pgfqpoint{2.013711in}{1.270681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.080847in, y=1.231553in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2^{-4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.326603in}{0.287361in}}{\pgfqpoint{1.687108in}{2.052145in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.326603in}{1.698211in}}%
\pgfpathlineto{\pgfqpoint{2.013711in}{1.698211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.080847in, y=1.659083in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.326603in}{0.287361in}}{\pgfqpoint{1.687108in}{2.052145in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.326603in}{2.125741in}}%
\pgfpathlineto{\pgfqpoint{2.013711in}{2.125741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.161093in, y=2.086613in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.157892in,y=2.339506in,,bottom]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont RMSE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.326603in}{0.287361in}}{\pgfqpoint{1.687108in}{2.052145in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.316603in}{1.346535in}}%
\pgfpathlineto{\pgfqpoint{0.414011in}{1.344015in}}%
\pgfpathlineto{\pgfqpoint{0.687935in}{1.340717in}}%
\pgfpathlineto{\pgfqpoint{1.736762in}{1.337805in}}%
\pgfpathlineto{\pgfqpoint{2.013544in}{1.337714in}}%
\pgfpathlineto{\pgfqpoint{2.013544in}{1.337714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.326603in}{0.287361in}}{\pgfqpoint{1.687108in}{2.052145in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.316603in}{1.374988in}}%
\pgfpathlineto{\pgfqpoint{0.421740in}{1.347039in}}%
\pgfpathlineto{\pgfqpoint{0.464921in}{1.335749in}}%
\pgfpathlineto{\pgfqpoint{0.637709in}{1.298067in}}%
\pgfpathlineto{\pgfqpoint{0.695635in}{1.287513in}}%
\pgfpathlineto{\pgfqpoint{0.728527in}{1.281748in}}%
\pgfpathlineto{\pgfqpoint{0.771632in}{1.276142in}}%
\pgfpathlineto{\pgfqpoint{0.797026in}{1.272210in}}%
\pgfpathlineto{\pgfqpoint{0.861757in}{1.263804in}}%
\pgfpathlineto{\pgfqpoint{0.984469in}{1.251967in}}%
\pgfpathlineto{\pgfqpoint{1.013877in}{1.250033in}}%
\pgfpathlineto{\pgfqpoint{1.040503in}{1.247423in}}%
\pgfpathlineto{\pgfqpoint{1.064792in}{1.245171in}}%
\pgfpathlineto{\pgfqpoint{1.091408in}{1.243268in}}%
\pgfpathlineto{\pgfqpoint{1.119581in}{1.241574in}}%
\pgfpathlineto{\pgfqpoint{1.256039in}{1.235400in}}%
\pgfpathlineto{\pgfqpoint{1.309289in}{1.233671in}}%
\pgfpathlineto{\pgfqpoint{1.340461in}{1.233076in}}%
\pgfpathlineto{\pgfqpoint{1.366919in}{1.231997in}}%
\pgfpathlineto{\pgfqpoint{1.414661in}{1.230811in}}%
\pgfpathlineto{\pgfqpoint{1.451959in}{1.230072in}}%
\pgfpathlineto{\pgfqpoint{1.478580in}{1.229335in}}%
\pgfpathlineto{\pgfqpoint{1.536645in}{1.228440in}}%
\pgfpathlineto{\pgfqpoint{1.612224in}{1.227405in}}%
\pgfpathlineto{\pgfqpoint{1.665755in}{1.227175in}}%
\pgfpathlineto{\pgfqpoint{1.689605in}{1.226823in}}%
\pgfpathlineto{\pgfqpoint{1.923395in}{1.226480in}}%
\pgfpathlineto{\pgfqpoint{1.959097in}{1.226234in}}%
\pgfpathlineto{\pgfqpoint{1.990410in}{1.226142in}}%
\pgfpathlineto{\pgfqpoint{2.013623in}{1.226017in}}%
\pgfpathlineto{\pgfqpoint{2.013623in}{1.226017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.326603in}{0.287361in}}{\pgfqpoint{1.687108in}{2.052145in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.316603in}{1.584620in}}%
\pgfpathlineto{\pgfqpoint{0.384558in}{1.559448in}}%
\pgfpathlineto{\pgfqpoint{0.446819in}{1.534806in}}%
\pgfpathlineto{\pgfqpoint{0.834140in}{1.400093in}}%
\pgfpathlineto{\pgfqpoint{0.885055in}{1.381360in}}%
\pgfpathlineto{\pgfqpoint{0.917943in}{1.371265in}}%
\pgfpathlineto{\pgfqpoint{0.947390in}{1.362064in}}%
\pgfpathlineto{\pgfqpoint{0.973997in}{1.353121in}}%
\pgfpathlineto{\pgfqpoint{0.990436in}{1.347941in}}%
\pgfpathlineto{\pgfqpoint{1.005959in}{1.342278in}}%
\pgfpathlineto{\pgfqpoint{1.072786in}{1.319795in}}%
\pgfpathlineto{\pgfqpoint{1.131525in}{1.302201in}}%
\pgfpathlineto{\pgfqpoint{1.154615in}{1.295943in}}%
\pgfpathlineto{\pgfqpoint{1.297276in}{1.253435in}}%
\pgfpathlineto{\pgfqpoint{1.310272in}{1.250218in}}%
\pgfpathlineto{\pgfqpoint{1.393145in}{1.230525in}}%
\pgfpathlineto{\pgfqpoint{1.404243in}{1.227859in}}%
\pgfpathlineto{\pgfqpoint{1.418386in}{1.224084in}}%
\pgfpathlineto{\pgfqpoint{1.438340in}{1.220280in}}%
\pgfpathlineto{\pgfqpoint{1.446251in}{1.218772in}}%
\pgfpathlineto{\pgfqpoint{1.464376in}{1.215398in}}%
\pgfpathlineto{\pgfqpoint{1.477236in}{1.212926in}}%
\pgfpathlineto{\pgfqpoint{1.490864in}{1.210292in}}%
\pgfpathlineto{\pgfqpoint{1.497436in}{1.209065in}}%
\pgfpathlineto{\pgfqpoint{1.523471in}{1.204252in}}%
\pgfpathlineto{\pgfqpoint{1.532781in}{1.202275in}}%
\pgfpathlineto{\pgfqpoint{1.538447in}{1.201065in}}%
\pgfpathlineto{\pgfqpoint{1.564148in}{1.195733in}}%
\pgfpathlineto{\pgfqpoint{1.577142in}{1.193815in}}%
\pgfpathlineto{\pgfqpoint{1.616257in}{1.186816in}}%
\pgfpathlineto{\pgfqpoint{1.628711in}{1.184541in}}%
\pgfpathlineto{\pgfqpoint{1.639854in}{1.182953in}}%
\pgfpathlineto{\pgfqpoint{1.665194in}{1.179002in}}%
\pgfpathlineto{\pgfqpoint{1.675680in}{1.176996in}}%
\pgfpathlineto{\pgfqpoint{1.758760in}{1.162937in}}%
\pgfpathlineto{\pgfqpoint{1.766796in}{1.161561in}}%
\pgfpathlineto{\pgfqpoint{1.772676in}{1.161063in}}%
\pgfpathlineto{\pgfqpoint{1.792332in}{1.158078in}}%
\pgfpathlineto{\pgfqpoint{1.808572in}{1.155840in}}%
\pgfpathlineto{\pgfqpoint{1.814062in}{1.155235in}}%
\pgfpathlineto{\pgfqpoint{1.828325in}{1.153737in}}%
\pgfpathlineto{\pgfqpoint{1.848253in}{1.151652in}}%
\pgfpathlineto{\pgfqpoint{1.869268in}{1.149952in}}%
\pgfpathlineto{\pgfqpoint{1.882011in}{1.149351in}}%
\pgfpathlineto{\pgfqpoint{1.897007in}{1.147874in}}%
\pgfpathlineto{\pgfqpoint{1.974860in}{1.142252in}}%
\pgfpathlineto{\pgfqpoint{1.980446in}{1.141911in}}%
\pgfpathlineto{\pgfqpoint{1.993281in}{1.141249in}}%
\pgfpathlineto{\pgfqpoint{2.013648in}{1.139488in}}%
\pgfpathlineto{\pgfqpoint{2.013648in}{1.139488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.326603in}{0.287361in}}{\pgfqpoint{1.687108in}{2.052145in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.316603in}{1.822291in}}%
\pgfpathlineto{\pgfqpoint{0.902663in}{1.609261in}}%
\pgfpathlineto{\pgfqpoint{0.975939in}{1.583921in}}%
\pgfpathlineto{\pgfqpoint{0.996638in}{1.575706in}}%
\pgfpathlineto{\pgfqpoint{1.033925in}{1.562266in}}%
\pgfpathlineto{\pgfqpoint{1.066809in}{1.547923in}}%
\pgfpathlineto{\pgfqpoint{1.081907in}{1.542333in}}%
\pgfpathlineto{\pgfqpoint{1.122841in}{1.526624in}}%
\pgfpathlineto{\pgfqpoint{1.190192in}{1.502534in}}%
\pgfpathlineto{\pgfqpoint{1.204771in}{1.497568in}}%
\pgfpathlineto{\pgfqpoint{1.279135in}{1.468921in}}%
\pgfpathlineto{\pgfqpoint{1.289803in}{1.464904in}}%
\pgfpathlineto{\pgfqpoint{1.337797in}{1.446052in}}%
\pgfpathlineto{\pgfqpoint{1.343614in}{1.444423in}}%
\pgfpathlineto{\pgfqpoint{1.357651in}{1.439796in}}%
\pgfpathlineto{\pgfqpoint{1.365746in}{1.437728in}}%
\pgfpathlineto{\pgfqpoint{1.378737in}{1.432515in}}%
\pgfpathlineto{\pgfqpoint{1.409941in}{1.421480in}}%
\pgfpathlineto{\pgfqpoint{1.425395in}{1.415890in}}%
\pgfpathlineto{\pgfqpoint{1.431767in}{1.413983in}}%
\pgfpathlineto{\pgfqpoint{1.453960in}{1.406385in}}%
\pgfpathlineto{\pgfqpoint{1.476314in}{1.398851in}}%
\pgfpathlineto{\pgfqpoint{1.490279in}{1.393062in}}%
\pgfpathlineto{\pgfqpoint{1.593109in}{1.356851in}}%
\pgfpathlineto{\pgfqpoint{1.625345in}{1.345164in}}%
\pgfpathlineto{\pgfqpoint{1.631576in}{1.342889in}}%
\pgfpathlineto{\pgfqpoint{1.639672in}{1.340086in}}%
\pgfpathlineto{\pgfqpoint{1.647538in}{1.337328in}}%
\pgfpathlineto{\pgfqpoint{1.660795in}{1.332244in}}%
\pgfpathlineto{\pgfqpoint{1.665382in}{1.330136in}}%
\pgfpathlineto{\pgfqpoint{1.682152in}{1.325131in}}%
\pgfpathlineto{\pgfqpoint{1.688086in}{1.323100in}}%
\pgfpathlineto{\pgfqpoint{1.696349in}{1.319832in}}%
\pgfpathlineto{\pgfqpoint{1.701192in}{1.318476in}}%
\pgfpathlineto{\pgfqpoint{1.714474in}{1.314100in}}%
\pgfpathlineto{\pgfqpoint{1.730059in}{1.309349in}}%
\pgfpathlineto{\pgfqpoint{1.754237in}{1.301263in}}%
\pgfpathlineto{\pgfqpoint{1.760131in}{1.299788in}}%
\pgfpathlineto{\pgfqpoint{1.766535in}{1.298099in}}%
\pgfpathlineto{\pgfqpoint{1.778316in}{1.294804in}}%
\pgfpathlineto{\pgfqpoint{1.795959in}{1.288727in}}%
\pgfpathlineto{\pgfqpoint{1.801041in}{1.287602in}}%
\pgfpathlineto{\pgfqpoint{1.821020in}{1.281374in}}%
\pgfpathlineto{\pgfqpoint{1.826183in}{1.279946in}}%
\pgfpathlineto{\pgfqpoint{1.830750in}{1.278011in}}%
\pgfpathlineto{\pgfqpoint{1.843055in}{1.274193in}}%
\pgfpathlineto{\pgfqpoint{1.846882in}{1.272764in}}%
\pgfpathlineto{\pgfqpoint{1.854380in}{1.269829in}}%
\pgfpathlineto{\pgfqpoint{1.862582in}{1.267218in}}%
\pgfpathlineto{\pgfqpoint{1.878720in}{1.262374in}}%
\pgfpathlineto{\pgfqpoint{1.882091in}{1.261572in}}%
\pgfpathlineto{\pgfqpoint{1.886659in}{1.260191in}}%
\pgfpathlineto{\pgfqpoint{1.889936in}{1.259166in}}%
\pgfpathlineto{\pgfqpoint{1.903446in}{1.254736in}}%
\pgfpathlineto{\pgfqpoint{1.905379in}{1.253931in}}%
\pgfpathlineto{\pgfqpoint{1.915962in}{1.250399in}}%
\pgfpathlineto{\pgfqpoint{1.938402in}{1.245015in}}%
\pgfpathlineto{\pgfqpoint{1.949145in}{1.241590in}}%
\pgfpathlineto{\pgfqpoint{1.956939in}{1.240011in}}%
\pgfpathlineto{\pgfqpoint{1.963586in}{1.237994in}}%
\pgfpathlineto{\pgfqpoint{1.967005in}{1.236909in}}%
\pgfpathlineto{\pgfqpoint{1.974022in}{1.234867in}}%
\pgfpathlineto{\pgfqpoint{1.996584in}{1.228289in}}%
\pgfpathlineto{\pgfqpoint{1.998247in}{1.227810in}}%
\pgfpathlineto{\pgfqpoint{2.013564in}{1.223394in}}%
\pgfpathlineto{\pgfqpoint{2.013564in}{1.223394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.326603in}{0.287361in}}{\pgfqpoint{1.687108in}{2.052145in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.316603in}{2.052596in}}%
\pgfpathlineto{\pgfqpoint{0.500281in}{1.985847in}}%
\pgfpathlineto{\pgfqpoint{0.613561in}{1.943168in}}%
\pgfpathlineto{\pgfqpoint{0.693896in}{1.912791in}}%
\pgfpathlineto{\pgfqpoint{0.726721in}{1.899837in}}%
\pgfpathlineto{\pgfqpoint{0.756172in}{1.889413in}}%
\pgfpathlineto{\pgfqpoint{0.807094in}{1.869959in}}%
\pgfpathlineto{\pgfqpoint{0.935424in}{1.823641in}}%
\pgfpathlineto{\pgfqpoint{0.949772in}{1.819139in}}%
\pgfpathlineto{\pgfqpoint{0.976383in}{1.808775in}}%
\pgfpathlineto{\pgfqpoint{1.012091in}{1.796902in}}%
\pgfpathlineto{\pgfqpoint{1.098003in}{1.765783in}}%
\pgfpathlineto{\pgfqpoint{1.113963in}{1.759398in}}%
\pgfpathlineto{\pgfqpoint{1.129067in}{1.753523in}}%
\pgfpathlineto{\pgfqpoint{1.242301in}{1.710880in}}%
\pgfpathlineto{\pgfqpoint{1.265786in}{1.703090in}}%
\pgfpathlineto{\pgfqpoint{1.278976in}{1.697697in}}%
\pgfpathlineto{\pgfqpoint{1.311391in}{1.686166in}}%
\pgfpathlineto{\pgfqpoint{1.318939in}{1.684227in}}%
\pgfpathlineto{\pgfqpoint{1.336974in}{1.677145in}}%
\pgfpathlineto{\pgfqpoint{1.366750in}{1.666910in}}%
\pgfpathlineto{\pgfqpoint{1.379027in}{1.661361in}}%
\pgfpathlineto{\pgfqpoint{1.393659in}{1.656702in}}%
\pgfpathlineto{\pgfqpoint{1.404831in}{1.652725in}}%
\pgfpathlineto{\pgfqpoint{1.435899in}{1.641095in}}%
\pgfpathlineto{\pgfqpoint{1.466053in}{1.630457in}}%
\pgfpathlineto{\pgfqpoint{1.474714in}{1.626780in}}%
\pgfpathlineto{\pgfqpoint{1.483117in}{1.624297in}}%
\pgfpathlineto{\pgfqpoint{1.495259in}{1.620557in}}%
\pgfpathlineto{\pgfqpoint{1.503067in}{1.617575in}}%
\pgfpathlineto{\pgfqpoint{1.514392in}{1.613868in}}%
\pgfpathlineto{\pgfqpoint{1.521694in}{1.610941in}}%
\pgfpathlineto{\pgfqpoint{1.527047in}{1.608799in}}%
\pgfpathlineto{\pgfqpoint{1.558763in}{1.596867in}}%
\pgfpathlineto{\pgfqpoint{1.566547in}{1.594218in}}%
\pgfpathlineto{\pgfqpoint{1.582936in}{1.588085in}}%
\pgfpathlineto{\pgfqpoint{1.594277in}{1.584035in}}%
\pgfpathlineto{\pgfqpoint{1.599782in}{1.582363in}}%
\pgfpathlineto{\pgfqpoint{1.611787in}{1.577235in}}%
\pgfpathlineto{\pgfqpoint{1.619511in}{1.575133in}}%
\pgfpathlineto{\pgfqpoint{1.637930in}{1.568382in}}%
\pgfpathlineto{\pgfqpoint{1.659645in}{1.560155in}}%
\pgfpathlineto{\pgfqpoint{1.671486in}{1.555426in}}%
\pgfpathlineto{\pgfqpoint{1.702387in}{1.542890in}}%
\pgfpathlineto{\pgfqpoint{1.706136in}{1.541627in}}%
\pgfpathlineto{\pgfqpoint{1.711667in}{1.539699in}}%
\pgfpathlineto{\pgfqpoint{1.771419in}{1.516934in}}%
\pgfpathlineto{\pgfqpoint{1.779412in}{1.513893in}}%
\pgfpathlineto{\pgfqpoint{1.790642in}{1.509384in}}%
\pgfpathlineto{\pgfqpoint{1.820620in}{1.499173in}}%
\pgfpathlineto{\pgfqpoint{1.842022in}{1.492051in}}%
\pgfpathlineto{\pgfqpoint{1.848247in}{1.489379in}}%
\pgfpathlineto{\pgfqpoint{1.860295in}{1.484626in}}%
\pgfpathlineto{\pgfqpoint{1.874406in}{1.478464in}}%
\pgfpathlineto{\pgfqpoint{1.876942in}{1.477552in}}%
\pgfpathlineto{\pgfqpoint{1.894556in}{1.471231in}}%
\pgfpathlineto{\pgfqpoint{1.899257in}{1.469792in}}%
\pgfpathlineto{\pgfqpoint{1.930124in}{1.458511in}}%
\pgfpathlineto{\pgfqpoint{1.944366in}{1.453322in}}%
\pgfpathlineto{\pgfqpoint{1.949865in}{1.451468in}}%
\pgfpathlineto{\pgfqpoint{1.957160in}{1.448766in}}%
\pgfpathlineto{\pgfqpoint{1.962787in}{1.446857in}}%
\pgfpathlineto{\pgfqpoint{1.965006in}{1.446335in}}%
\pgfpathlineto{\pgfqpoint{1.981463in}{1.439854in}}%
\pgfpathlineto{\pgfqpoint{1.997330in}{1.434642in}}%
\pgfpathlineto{\pgfqpoint{2.003176in}{1.432111in}}%
\pgfpathlineto{\pgfqpoint{2.013586in}{1.428185in}}%
\pgfpathlineto{\pgfqpoint{2.013586in}{1.428185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.326603in}{0.287361in}}{\pgfqpoint{1.687108in}{2.052145in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.316603in}{2.283288in}}%
\pgfpathlineto{\pgfqpoint{0.351600in}{2.270271in}}%
\pgfpathlineto{\pgfqpoint{0.465070in}{2.230756in}}%
\pgfpathlineto{\pgfqpoint{0.738798in}{2.128572in}}%
\pgfpathlineto{\pgfqpoint{0.801109in}{2.107846in}}%
\pgfpathlineto{\pgfqpoint{0.852018in}{2.090235in}}%
\pgfpathlineto{\pgfqpoint{0.874423in}{2.081609in}}%
\pgfpathlineto{\pgfqpoint{0.895074in}{2.072185in}}%
\pgfpathlineto{\pgfqpoint{0.965254in}{2.047557in}}%
\pgfpathlineto{\pgfqpoint{1.173955in}{1.969968in}}%
\pgfpathlineto{\pgfqpoint{1.277246in}{1.930630in}}%
\pgfpathlineto{\pgfqpoint{1.287221in}{1.927258in}}%
\pgfpathlineto{\pgfqpoint{1.310693in}{1.918684in}}%
\pgfpathlineto{\pgfqpoint{1.356316in}{1.901254in}}%
\pgfpathlineto{\pgfqpoint{1.363863in}{1.898149in}}%
\pgfpathlineto{\pgfqpoint{1.374810in}{1.894980in}}%
\pgfpathlineto{\pgfqpoint{1.385358in}{1.891160in}}%
\pgfpathlineto{\pgfqpoint{1.420910in}{1.876705in}}%
\pgfpathlineto{\pgfqpoint{1.426915in}{1.875549in}}%
\pgfpathlineto{\pgfqpoint{1.435696in}{1.872053in}}%
\pgfpathlineto{\pgfqpoint{1.463096in}{1.862575in}}%
\pgfpathlineto{\pgfqpoint{1.506527in}{1.848628in}}%
\pgfpathlineto{\pgfqpoint{1.519619in}{1.844189in}}%
\pgfpathlineto{\pgfqpoint{1.528019in}{1.840758in}}%
\pgfpathlineto{\pgfqpoint{1.538173in}{1.836254in}}%
\pgfpathlineto{\pgfqpoint{1.544098in}{1.834218in}}%
\pgfpathlineto{\pgfqpoint{1.555578in}{1.830029in}}%
\pgfpathlineto{\pgfqpoint{1.627842in}{1.804665in}}%
\pgfpathlineto{\pgfqpoint{1.634982in}{1.801844in}}%
\pgfpathlineto{\pgfqpoint{1.648741in}{1.797149in}}%
\pgfpathlineto{\pgfqpoint{1.673159in}{1.788422in}}%
\pgfpathlineto{\pgfqpoint{1.680445in}{1.785386in}}%
\pgfpathlineto{\pgfqpoint{1.688710in}{1.782494in}}%
\pgfpathlineto{\pgfqpoint{1.695606in}{1.780067in}}%
\pgfpathlineto{\pgfqpoint{1.711067in}{1.773536in}}%
\pgfpathlineto{\pgfqpoint{1.721606in}{1.770022in}}%
\pgfpathlineto{\pgfqpoint{1.726732in}{1.768232in}}%
\pgfpathlineto{\pgfqpoint{1.730766in}{1.766656in}}%
\pgfpathlineto{\pgfqpoint{1.742527in}{1.762009in}}%
\pgfpathlineto{\pgfqpoint{1.750100in}{1.759416in}}%
\pgfpathlineto{\pgfqpoint{1.761091in}{1.755065in}}%
\pgfpathlineto{\pgfqpoint{1.779338in}{1.748224in}}%
\pgfpathlineto{\pgfqpoint{1.785167in}{1.746017in}}%
\pgfpathlineto{\pgfqpoint{1.795675in}{1.741584in}}%
\pgfpathlineto{\pgfqpoint{1.802727in}{1.738946in}}%
\pgfpathlineto{\pgfqpoint{1.831374in}{1.727837in}}%
\pgfpathlineto{\pgfqpoint{1.848961in}{1.720168in}}%
\pgfpathlineto{\pgfqpoint{1.851572in}{1.719080in}}%
\pgfpathlineto{\pgfqpoint{1.870406in}{1.711817in}}%
\pgfpathlineto{\pgfqpoint{1.877599in}{1.709500in}}%
\pgfpathlineto{\pgfqpoint{1.885188in}{1.706742in}}%
\pgfpathlineto{\pgfqpoint{1.888623in}{1.705597in}}%
\pgfpathlineto{\pgfqpoint{1.909441in}{1.698603in}}%
\pgfpathlineto{\pgfqpoint{1.915188in}{1.696579in}}%
\pgfpathlineto{\pgfqpoint{1.922336in}{1.693922in}}%
\pgfpathlineto{\pgfqpoint{1.926838in}{1.692867in}}%
\pgfpathlineto{\pgfqpoint{1.943682in}{1.686160in}}%
\pgfpathlineto{\pgfqpoint{1.952418in}{1.683758in}}%
\pgfpathlineto{\pgfqpoint{1.964377in}{1.678915in}}%
\pgfpathlineto{\pgfqpoint{1.966968in}{1.678073in}}%
\pgfpathlineto{\pgfqpoint{1.982430in}{1.672378in}}%
\pgfpathlineto{\pgfqpoint{1.987267in}{1.670540in}}%
\pgfpathlineto{\pgfqpoint{1.994756in}{1.667617in}}%
\pgfpathlineto{\pgfqpoint{1.998621in}{1.666174in}}%
\pgfpathlineto{\pgfqpoint{2.013560in}{1.660112in}}%
\pgfpathlineto{\pgfqpoint{2.013560in}{1.660112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.326603in}{0.287361in}}{\pgfqpoint{1.687108in}{2.052145in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.316603in}{0.958090in}}%
\pgfpathlineto{\pgfqpoint{0.418406in}{0.935590in}}%
\pgfpathlineto{\pgfqpoint{0.553947in}{0.913214in}}%
\pgfpathlineto{\pgfqpoint{0.644866in}{0.901487in}}%
\pgfpathlineto{\pgfqpoint{0.846207in}{0.881633in}}%
\pgfpathlineto{\pgfqpoint{0.894621in}{0.878562in}}%
\pgfpathlineto{\pgfqpoint{1.003409in}{0.872718in}}%
\pgfpathlineto{\pgfqpoint{1.024144in}{0.872181in}}%
\pgfpathlineto{\pgfqpoint{1.054377in}{0.871080in}}%
\pgfpathlineto{\pgfqpoint{1.084901in}{0.869886in}}%
\pgfpathlineto{\pgfqpoint{1.134644in}{0.868350in}}%
\pgfpathlineto{\pgfqpoint{1.179208in}{0.867104in}}%
\pgfpathlineto{\pgfqpoint{1.346542in}{0.864295in}}%
\pgfpathlineto{\pgfqpoint{1.396965in}{0.863794in}}%
\pgfpathlineto{\pgfqpoint{1.436062in}{0.863412in}}%
\pgfpathlineto{\pgfqpoint{2.013593in}{0.861320in}}%
\pgfpathlineto{\pgfqpoint{2.013593in}{0.861320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.326603in}{0.287361in}}{\pgfqpoint{1.687108in}{2.052145in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.316603in}{0.942599in}}%
\pgfpathlineto{\pgfqpoint{0.321734in}{0.940644in}}%
\pgfpathlineto{\pgfqpoint{0.650678in}{0.823479in}}%
\pgfpathlineto{\pgfqpoint{0.671422in}{0.814896in}}%
\pgfpathlineto{\pgfqpoint{0.690681in}{0.809780in}}%
\pgfpathlineto{\pgfqpoint{0.725732in}{0.797016in}}%
\pgfpathlineto{\pgfqpoint{0.822176in}{0.760555in}}%
\pgfpathlineto{\pgfqpoint{0.833648in}{0.758012in}}%
\pgfpathlineto{\pgfqpoint{0.893936in}{0.736663in}}%
\pgfpathlineto{\pgfqpoint{0.950706in}{0.717158in}}%
\pgfpathlineto{\pgfqpoint{0.971888in}{0.708441in}}%
\pgfpathlineto{\pgfqpoint{1.027424in}{0.688582in}}%
\pgfpathlineto{\pgfqpoint{1.043713in}{0.683309in}}%
\pgfpathlineto{\pgfqpoint{1.078320in}{0.669801in}}%
\pgfpathlineto{\pgfqpoint{1.096302in}{0.662987in}}%
\pgfpathlineto{\pgfqpoint{1.121364in}{0.654207in}}%
\pgfpathlineto{\pgfqpoint{1.133101in}{0.650696in}}%
\pgfpathlineto{\pgfqpoint{1.172384in}{0.637174in}}%
\pgfpathlineto{\pgfqpoint{1.191617in}{0.630717in}}%
\pgfpathlineto{\pgfqpoint{1.239937in}{0.613931in}}%
\pgfpathlineto{\pgfqpoint{1.245099in}{0.611773in}}%
\pgfpathlineto{\pgfqpoint{1.314980in}{0.590769in}}%
\pgfpathlineto{\pgfqpoint{1.322852in}{0.588420in}}%
\pgfpathlineto{\pgfqpoint{1.339763in}{0.583431in}}%
\pgfpathlineto{\pgfqpoint{1.357442in}{0.576937in}}%
\pgfpathlineto{\pgfqpoint{1.389778in}{0.567697in}}%
\pgfpathlineto{\pgfqpoint{1.397312in}{0.564624in}}%
\pgfpathlineto{\pgfqpoint{1.401736in}{0.563015in}}%
\pgfpathlineto{\pgfqpoint{1.413184in}{0.558064in}}%
\pgfpathlineto{\pgfqpoint{1.420129in}{0.555375in}}%
\pgfpathlineto{\pgfqpoint{1.447471in}{0.545914in}}%
\pgfpathlineto{\pgfqpoint{1.669479in}{0.485129in}}%
\pgfpathlineto{\pgfqpoint{1.696695in}{0.478120in}}%
\pgfpathlineto{\pgfqpoint{1.702240in}{0.476219in}}%
\pgfpathlineto{\pgfqpoint{1.710108in}{0.474707in}}%
\pgfpathlineto{\pgfqpoint{1.714909in}{0.473395in}}%
\pgfpathlineto{\pgfqpoint{1.743425in}{0.465135in}}%
\pgfpathlineto{\pgfqpoint{1.746424in}{0.464354in}}%
\pgfpathlineto{\pgfqpoint{1.770461in}{0.458200in}}%
\pgfpathlineto{\pgfqpoint{1.795488in}{0.452426in}}%
\pgfpathlineto{\pgfqpoint{1.798688in}{0.452070in}}%
\pgfpathlineto{\pgfqpoint{1.802201in}{0.451197in}}%
\pgfpathlineto{\pgfqpoint{1.814826in}{0.447821in}}%
\pgfpathlineto{\pgfqpoint{1.868914in}{0.436235in}}%
\pgfpathlineto{\pgfqpoint{1.875149in}{0.434639in}}%
\pgfpathlineto{\pgfqpoint{1.891337in}{0.431151in}}%
\pgfpathlineto{\pgfqpoint{1.933395in}{0.423308in}}%
\pgfpathlineto{\pgfqpoint{1.936221in}{0.422662in}}%
\pgfpathlineto{\pgfqpoint{1.978919in}{0.415130in}}%
\pgfpathlineto{\pgfqpoint{2.002862in}{0.411612in}}%
\pgfpathlineto{\pgfqpoint{2.007081in}{0.410939in}}%
\pgfpathlineto{\pgfqpoint{2.013542in}{0.409822in}}%
\pgfpathlineto{\pgfqpoint{2.013542in}{0.409822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.326603in}{0.287361in}}{\pgfqpoint{1.687108in}{2.052145in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.316603in}{0.966750in}}%
\pgfpathlineto{\pgfqpoint{0.379955in}{0.943397in}}%
\pgfpathlineto{\pgfqpoint{0.442593in}{0.921521in}}%
\pgfpathlineto{\pgfqpoint{0.573691in}{0.873446in}}%
\pgfpathlineto{\pgfqpoint{0.606764in}{0.861536in}}%
\pgfpathlineto{\pgfqpoint{0.636267in}{0.849418in}}%
\pgfpathlineto{\pgfqpoint{0.687098in}{0.832884in}}%
\pgfpathlineto{\pgfqpoint{0.800444in}{0.790519in}}%
\pgfpathlineto{\pgfqpoint{0.815530in}{0.786007in}}%
\pgfpathlineto{\pgfqpoint{0.856631in}{0.770681in}}%
\pgfpathlineto{\pgfqpoint{0.869092in}{0.766868in}}%
\pgfpathlineto{\pgfqpoint{0.903397in}{0.752872in}}%
\pgfpathlineto{\pgfqpoint{0.913958in}{0.749117in}}%
\pgfpathlineto{\pgfqpoint{0.943260in}{0.735495in}}%
\pgfpathlineto{\pgfqpoint{0.969796in}{0.727067in}}%
\pgfpathlineto{\pgfqpoint{0.978160in}{0.723547in}}%
\pgfpathlineto{\pgfqpoint{0.994182in}{0.718613in}}%
\pgfpathlineto{\pgfqpoint{1.037154in}{0.702676in}}%
\pgfpathlineto{\pgfqpoint{1.050195in}{0.697749in}}%
\pgfpathlineto{\pgfqpoint{1.112371in}{0.674691in}}%
\pgfpathlineto{\pgfqpoint{1.136596in}{0.665591in}}%
\pgfpathlineto{\pgfqpoint{1.154743in}{0.658439in}}%
\pgfpathlineto{\pgfqpoint{1.167493in}{0.654667in}}%
\pgfpathlineto{\pgfqpoint{1.179707in}{0.650175in}}%
\pgfpathlineto{\pgfqpoint{1.187602in}{0.647325in}}%
\pgfpathlineto{\pgfqpoint{1.220495in}{0.634352in}}%
\pgfpathlineto{\pgfqpoint{1.246786in}{0.624122in}}%
\pgfpathlineto{\pgfqpoint{1.308352in}{0.602819in}}%
\pgfpathlineto{\pgfqpoint{1.337034in}{0.591295in}}%
\pgfpathlineto{\pgfqpoint{1.356804in}{0.584410in}}%
\pgfpathlineto{\pgfqpoint{1.386865in}{0.572604in}}%
\pgfpathlineto{\pgfqpoint{1.401633in}{0.567437in}}%
\pgfpathlineto{\pgfqpoint{1.419096in}{0.560781in}}%
\pgfpathlineto{\pgfqpoint{1.425811in}{0.558560in}}%
\pgfpathlineto{\pgfqpoint{1.437112in}{0.553472in}}%
\pgfpathlineto{\pgfqpoint{1.444938in}{0.550871in}}%
\pgfpathlineto{\pgfqpoint{1.458525in}{0.545050in}}%
\pgfpathlineto{\pgfqpoint{1.462907in}{0.543392in}}%
\pgfpathlineto{\pgfqpoint{1.475649in}{0.539104in}}%
\pgfpathlineto{\pgfqpoint{1.489145in}{0.535273in}}%
\pgfpathlineto{\pgfqpoint{1.495649in}{0.532542in}}%
\pgfpathlineto{\pgfqpoint{1.510668in}{0.526832in}}%
\pgfpathlineto{\pgfqpoint{1.519078in}{0.523424in}}%
\pgfpathlineto{\pgfqpoint{1.521441in}{0.522913in}}%
\pgfpathlineto{\pgfqpoint{1.524934in}{0.521511in}}%
\pgfpathlineto{\pgfqpoint{1.534062in}{0.519437in}}%
\pgfpathlineto{\pgfqpoint{1.540693in}{0.516724in}}%
\pgfpathlineto{\pgfqpoint{1.547200in}{0.515054in}}%
\pgfpathlineto{\pgfqpoint{1.551450in}{0.513095in}}%
\pgfpathlineto{\pgfqpoint{1.571762in}{0.505605in}}%
\pgfpathlineto{\pgfqpoint{1.577573in}{0.503693in}}%
\pgfpathlineto{\pgfqpoint{1.596142in}{0.497835in}}%
\pgfpathlineto{\pgfqpoint{1.606692in}{0.493933in}}%
\pgfpathlineto{\pgfqpoint{1.611832in}{0.492295in}}%
\pgfpathlineto{\pgfqpoint{1.618535in}{0.489839in}}%
\pgfpathlineto{\pgfqpoint{1.633038in}{0.485357in}}%
\pgfpathlineto{\pgfqpoint{1.639262in}{0.482626in}}%
\pgfpathlineto{\pgfqpoint{1.646843in}{0.480561in}}%
\pgfpathlineto{\pgfqpoint{1.654235in}{0.477153in}}%
\pgfpathlineto{\pgfqpoint{1.658590in}{0.475479in}}%
\pgfpathlineto{\pgfqpoint{1.677316in}{0.467795in}}%
\pgfpathlineto{\pgfqpoint{1.754293in}{0.437663in}}%
\pgfpathlineto{\pgfqpoint{1.756825in}{0.436772in}}%
\pgfpathlineto{\pgfqpoint{1.800676in}{0.421440in}}%
\pgfpathlineto{\pgfqpoint{1.804105in}{0.420798in}}%
\pgfpathlineto{\pgfqpoint{1.811693in}{0.417670in}}%
\pgfpathlineto{\pgfqpoint{1.819056in}{0.415398in}}%
\pgfpathlineto{\pgfqpoint{1.822659in}{0.414420in}}%
\pgfpathlineto{\pgfqpoint{1.825830in}{0.413350in}}%
\pgfpathlineto{\pgfqpoint{1.829359in}{0.412139in}}%
\pgfpathlineto{\pgfqpoint{1.834759in}{0.410179in}}%
\pgfpathlineto{\pgfqpoint{1.837794in}{0.409145in}}%
\pgfpathlineto{\pgfqpoint{1.841542in}{0.407077in}}%
\pgfpathlineto{\pgfqpoint{1.860629in}{0.399050in}}%
\pgfpathlineto{\pgfqpoint{1.864088in}{0.397886in}}%
\pgfpathlineto{\pgfqpoint{1.868866in}{0.395920in}}%
\pgfpathlineto{\pgfqpoint{1.909933in}{0.380731in}}%
\pgfpathlineto{\pgfqpoint{1.912257in}{0.379707in}}%
\pgfpathlineto{\pgfqpoint{1.918271in}{0.377160in}}%
\pgfpathlineto{\pgfqpoint{1.950609in}{0.365430in}}%
\pgfpathlineto{\pgfqpoint{1.952368in}{0.365006in}}%
\pgfpathlineto{\pgfqpoint{1.956347in}{0.363899in}}%
\pgfpathlineto{\pgfqpoint{1.960280in}{0.362495in}}%
\pgfpathlineto{\pgfqpoint{2.008911in}{0.345728in}}%
\pgfpathlineto{\pgfqpoint{2.013586in}{0.344606in}}%
\pgfpathlineto{\pgfqpoint{2.013586in}{0.344606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.326603in}{0.287361in}}{\pgfqpoint{1.687108in}{2.052145in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.316603in}{0.979892in}}%
\pgfpathlineto{\pgfqpoint{0.343225in}{0.970259in}}%
\pgfpathlineto{\pgfqpoint{0.423668in}{0.945015in}}%
\pgfpathlineto{\pgfqpoint{0.536721in}{0.903056in}}%
\pgfpathlineto{\pgfqpoint{0.617204in}{0.874451in}}%
\pgfpathlineto{\pgfqpoint{0.706387in}{0.842004in}}%
\pgfpathlineto{\pgfqpoint{0.793054in}{0.807769in}}%
\pgfpathlineto{\pgfqpoint{0.827965in}{0.793647in}}%
\pgfpathlineto{\pgfqpoint{0.843983in}{0.789465in}}%
\pgfpathlineto{\pgfqpoint{0.873418in}{0.778041in}}%
\pgfpathlineto{\pgfqpoint{0.900090in}{0.765303in}}%
\pgfpathlineto{\pgfqpoint{0.977372in}{0.740129in}}%
\pgfpathlineto{\pgfqpoint{0.986832in}{0.735971in}}%
\pgfpathlineto{\pgfqpoint{0.995990in}{0.733491in}}%
\pgfpathlineto{\pgfqpoint{1.013451in}{0.725977in}}%
\pgfpathlineto{\pgfqpoint{1.052847in}{0.711816in}}%
\pgfpathlineto{\pgfqpoint{1.140476in}{0.678193in}}%
\pgfpathlineto{\pgfqpoint{1.156073in}{0.672003in}}%
\pgfpathlineto{\pgfqpoint{1.185030in}{0.661547in}}%
\pgfpathlineto{\pgfqpoint{1.198443in}{0.657267in}}%
\pgfpathlineto{\pgfqpoint{1.202747in}{0.656193in}}%
\pgfpathlineto{\pgfqpoint{1.207003in}{0.653547in}}%
\pgfpathlineto{\pgfqpoint{1.215353in}{0.650480in}}%
\pgfpathlineto{\pgfqpoint{1.238986in}{0.642097in}}%
\pgfpathlineto{\pgfqpoint{1.246425in}{0.640678in}}%
\pgfpathlineto{\pgfqpoint{1.344519in}{0.606992in}}%
\pgfpathlineto{\pgfqpoint{1.354655in}{0.602907in}}%
\pgfpathlineto{\pgfqpoint{1.362020in}{0.600038in}}%
\pgfpathlineto{\pgfqpoint{1.369250in}{0.597589in}}%
\pgfpathlineto{\pgfqpoint{1.432608in}{0.575029in}}%
\pgfpathlineto{\pgfqpoint{1.450880in}{0.567630in}}%
\pgfpathlineto{\pgfqpoint{1.466369in}{0.561747in}}%
\pgfpathlineto{\pgfqpoint{1.471335in}{0.560007in}}%
\pgfpathlineto{\pgfqpoint{1.479421in}{0.556265in}}%
\pgfpathlineto{\pgfqpoint{1.506751in}{0.545619in}}%
\pgfpathlineto{\pgfqpoint{1.562920in}{0.524926in}}%
\pgfpathlineto{\pgfqpoint{1.566447in}{0.523654in}}%
\pgfpathlineto{\pgfqpoint{1.577894in}{0.520296in}}%
\pgfpathlineto{\pgfqpoint{1.584553in}{0.518367in}}%
\pgfpathlineto{\pgfqpoint{1.593181in}{0.515644in}}%
\pgfpathlineto{\pgfqpoint{1.602563in}{0.512808in}}%
\pgfpathlineto{\pgfqpoint{1.614613in}{0.508301in}}%
\pgfpathlineto{\pgfqpoint{1.618522in}{0.506404in}}%
\pgfpathlineto{\pgfqpoint{1.659916in}{0.491107in}}%
\pgfpathlineto{\pgfqpoint{1.665727in}{0.489601in}}%
\pgfpathlineto{\pgfqpoint{1.668983in}{0.488368in}}%
\pgfpathlineto{\pgfqpoint{1.773200in}{0.445997in}}%
\pgfpathlineto{\pgfqpoint{1.777072in}{0.444214in}}%
\pgfpathlineto{\pgfqpoint{1.783583in}{0.441934in}}%
\pgfpathlineto{\pgfqpoint{1.795150in}{0.438457in}}%
\pgfpathlineto{\pgfqpoint{1.798737in}{0.437803in}}%
\pgfpathlineto{\pgfqpoint{1.808230in}{0.434994in}}%
\pgfpathlineto{\pgfqpoint{1.812617in}{0.433774in}}%
\pgfpathlineto{\pgfqpoint{1.819305in}{0.431288in}}%
\pgfpathlineto{\pgfqpoint{1.827219in}{0.428099in}}%
\pgfpathlineto{\pgfqpoint{1.834916in}{0.424829in}}%
\pgfpathlineto{\pgfqpoint{1.860526in}{0.415957in}}%
\pgfpathlineto{\pgfqpoint{2.013608in}{0.362064in}}%
\pgfpathlineto{\pgfqpoint{2.013608in}{0.362064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.326603in}{0.287361in}}{\pgfqpoint{1.687108in}{2.052145in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.316603in}{0.994272in}}%
\pgfpathlineto{\pgfqpoint{0.378998in}{0.969746in}}%
\pgfpathlineto{\pgfqpoint{0.459833in}{0.942323in}}%
\pgfpathlineto{\pgfqpoint{0.572990in}{0.902700in}}%
\pgfpathlineto{\pgfqpoint{0.615906in}{0.888363in}}%
\pgfpathlineto{\pgfqpoint{0.653183in}{0.874235in}}%
\pgfpathlineto{\pgfqpoint{0.742313in}{0.844010in}}%
\pgfpathlineto{\pgfqpoint{0.788966in}{0.826104in}}%
\pgfpathlineto{\pgfqpoint{0.828940in}{0.811820in}}%
\pgfpathlineto{\pgfqpoint{0.864189in}{0.797111in}}%
\pgfpathlineto{\pgfqpoint{0.880166in}{0.791308in}}%
\pgfpathlineto{\pgfqpoint{0.895211in}{0.783731in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{0.767953in}}%
\pgfpathlineto{\pgfqpoint{0.971773in}{0.754311in}}%
\pgfpathlineto{\pgfqpoint{1.003305in}{0.744349in}}%
\pgfpathlineto{\pgfqpoint{1.031626in}{0.732785in}}%
\pgfpathlineto{\pgfqpoint{1.049086in}{0.725065in}}%
\pgfpathlineto{\pgfqpoint{1.102803in}{0.707084in}}%
\pgfpathlineto{\pgfqpoint{1.123039in}{0.700166in}}%
\pgfpathlineto{\pgfqpoint{1.176163in}{0.680659in}}%
\pgfpathlineto{\pgfqpoint{1.191856in}{0.674707in}}%
\pgfpathlineto{\pgfqpoint{1.234098in}{0.659551in}}%
\pgfpathlineto{\pgfqpoint{1.251034in}{0.652494in}}%
\pgfpathlineto{\pgfqpoint{1.263066in}{0.647891in}}%
\pgfpathlineto{\pgfqpoint{1.278354in}{0.642684in}}%
\pgfpathlineto{\pgfqpoint{1.296406in}{0.636792in}}%
\pgfpathlineto{\pgfqpoint{1.332391in}{0.623063in}}%
\pgfpathlineto{\pgfqpoint{1.353069in}{0.616498in}}%
\pgfpathlineto{\pgfqpoint{1.414228in}{0.593197in}}%
\pgfpathlineto{\pgfqpoint{1.434140in}{0.586036in}}%
\pgfpathlineto{\pgfqpoint{1.456707in}{0.578023in}}%
\pgfpathlineto{\pgfqpoint{1.477540in}{0.569970in}}%
\pgfpathlineto{\pgfqpoint{1.481167in}{0.569154in}}%
\pgfpathlineto{\pgfqpoint{1.486511in}{0.566585in}}%
\pgfpathlineto{\pgfqpoint{1.493470in}{0.564361in}}%
\pgfpathlineto{\pgfqpoint{1.506901in}{0.558930in}}%
\pgfpathlineto{\pgfqpoint{1.524436in}{0.553723in}}%
\pgfpathlineto{\pgfqpoint{1.530543in}{0.551168in}}%
\pgfpathlineto{\pgfqpoint{1.559188in}{0.540345in}}%
\pgfpathlineto{\pgfqpoint{1.564578in}{0.537243in}}%
\pgfpathlineto{\pgfqpoint{1.654068in}{0.502950in}}%
\pgfpathlineto{\pgfqpoint{1.661700in}{0.499395in}}%
\pgfpathlineto{\pgfqpoint{1.665463in}{0.498208in}}%
\pgfpathlineto{\pgfqpoint{1.669171in}{0.496593in}}%
\pgfpathlineto{\pgfqpoint{1.677331in}{0.493300in}}%
\pgfpathlineto{\pgfqpoint{1.707749in}{0.481802in}}%
\pgfpathlineto{\pgfqpoint{1.712514in}{0.480400in}}%
\pgfpathlineto{\pgfqpoint{1.736599in}{0.472675in}}%
\pgfpathlineto{\pgfqpoint{1.756106in}{0.464796in}}%
\pgfpathlineto{\pgfqpoint{1.760108in}{0.463645in}}%
\pgfpathlineto{\pgfqpoint{1.773712in}{0.458539in}}%
\pgfpathlineto{\pgfqpoint{1.779958in}{0.457150in}}%
\pgfpathlineto{\pgfqpoint{1.781804in}{0.456642in}}%
\pgfpathlineto{\pgfqpoint{1.785462in}{0.455315in}}%
\pgfpathlineto{\pgfqpoint{1.807596in}{0.447107in}}%
\pgfpathlineto{\pgfqpoint{1.838788in}{0.436376in}}%
\pgfpathlineto{\pgfqpoint{1.849110in}{0.432208in}}%
\pgfpathlineto{\pgfqpoint{1.869143in}{0.425045in}}%
\pgfpathlineto{\pgfqpoint{1.877104in}{0.421667in}}%
\pgfpathlineto{\pgfqpoint{1.890304in}{0.418014in}}%
\pgfpathlineto{\pgfqpoint{1.970070in}{0.388773in}}%
\pgfpathlineto{\pgfqpoint{1.973798in}{0.387429in}}%
\pgfpathlineto{\pgfqpoint{1.997454in}{0.377965in}}%
\pgfpathlineto{\pgfqpoint{2.001387in}{0.376969in}}%
\pgfpathlineto{\pgfqpoint{2.003610in}{0.375986in}}%
\pgfpathlineto{\pgfqpoint{2.006097in}{0.375262in}}%
\pgfpathlineto{\pgfqpoint{2.013143in}{0.373608in}}%
\pgfpathlineto{\pgfqpoint{2.013681in}{0.373244in}}%
\pgfpathlineto{\pgfqpoint{2.013681in}{0.373244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.326603in}{0.287361in}}{\pgfqpoint{1.687108in}{2.052145in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.316603in}{1.008067in}}%
\pgfpathlineto{\pgfqpoint{0.410101in}{0.976893in}}%
\pgfpathlineto{\pgfqpoint{0.603828in}{0.904955in}}%
\pgfpathlineto{\pgfqpoint{0.647088in}{0.888023in}}%
\pgfpathlineto{\pgfqpoint{0.684185in}{0.875435in}}%
\pgfpathlineto{\pgfqpoint{0.797615in}{0.832366in}}%
\pgfpathlineto{\pgfqpoint{0.859898in}{0.809057in}}%
\pgfpathlineto{\pgfqpoint{0.877836in}{0.801476in}}%
\pgfpathlineto{\pgfqpoint{0.940328in}{0.781727in}}%
\pgfpathlineto{\pgfqpoint{1.013444in}{0.754023in}}%
\pgfpathlineto{\pgfqpoint{1.034082in}{0.745403in}}%
\pgfpathlineto{\pgfqpoint{1.043885in}{0.742105in}}%
\pgfpathlineto{\pgfqpoint{1.062555in}{0.734360in}}%
\pgfpathlineto{\pgfqpoint{1.119342in}{0.713290in}}%
\pgfpathlineto{\pgfqpoint{1.133602in}{0.707412in}}%
\pgfpathlineto{\pgfqpoint{1.153786in}{0.699668in}}%
\pgfpathlineto{\pgfqpoint{1.166509in}{0.694679in}}%
\pgfpathlineto{\pgfqpoint{1.190220in}{0.685993in}}%
\pgfpathlineto{\pgfqpoint{1.201396in}{0.681358in}}%
\pgfpathlineto{\pgfqpoint{1.217315in}{0.676317in}}%
\pgfpathlineto{\pgfqpoint{1.246742in}{0.664510in}}%
\pgfpathlineto{\pgfqpoint{1.260374in}{0.658999in}}%
\pgfpathlineto{\pgfqpoint{1.347269in}{0.626179in}}%
\pgfpathlineto{\pgfqpoint{1.356853in}{0.623491in}}%
\pgfpathlineto{\pgfqpoint{1.366088in}{0.619447in}}%
\pgfpathlineto{\pgfqpoint{1.375060in}{0.616623in}}%
\pgfpathlineto{\pgfqpoint{1.383747in}{0.613637in}}%
\pgfpathlineto{\pgfqpoint{1.466991in}{0.583308in}}%
\pgfpathlineto{\pgfqpoint{1.477358in}{0.579556in}}%
\pgfpathlineto{\pgfqpoint{1.515407in}{0.567356in}}%
\pgfpathlineto{\pgfqpoint{1.525902in}{0.563070in}}%
\pgfpathlineto{\pgfqpoint{1.542521in}{0.556708in}}%
\pgfpathlineto{\pgfqpoint{1.548892in}{0.554309in}}%
\pgfpathlineto{\pgfqpoint{1.570140in}{0.546595in}}%
\pgfpathlineto{\pgfqpoint{1.592614in}{0.537492in}}%
\pgfpathlineto{\pgfqpoint{1.604486in}{0.533658in}}%
\pgfpathlineto{\pgfqpoint{1.615883in}{0.529105in}}%
\pgfpathlineto{\pgfqpoint{1.620799in}{0.527661in}}%
\pgfpathlineto{\pgfqpoint{1.655201in}{0.515272in}}%
\pgfpathlineto{\pgfqpoint{1.659467in}{0.513918in}}%
\pgfpathlineto{\pgfqpoint{1.670910in}{0.509426in}}%
\pgfpathlineto{\pgfqpoint{1.674967in}{0.507932in}}%
\pgfpathlineto{\pgfqpoint{1.684823in}{0.504378in}}%
\pgfpathlineto{\pgfqpoint{1.732010in}{0.486945in}}%
\pgfpathlineto{\pgfqpoint{1.736074in}{0.485654in}}%
\pgfpathlineto{\pgfqpoint{1.751012in}{0.479235in}}%
\pgfpathlineto{\pgfqpoint{1.753300in}{0.478070in}}%
\pgfpathlineto{\pgfqpoint{1.757811in}{0.476457in}}%
\pgfpathlineto{\pgfqpoint{1.774469in}{0.470653in}}%
\pgfpathlineto{\pgfqpoint{1.779366in}{0.468690in}}%
\pgfpathlineto{\pgfqpoint{1.786184in}{0.466392in}}%
\pgfpathlineto{\pgfqpoint{1.792184in}{0.463935in}}%
\pgfpathlineto{\pgfqpoint{1.797419in}{0.461435in}}%
\pgfpathlineto{\pgfqpoint{1.801276in}{0.459949in}}%
\pgfpathlineto{\pgfqpoint{1.810083in}{0.456987in}}%
\pgfpathlineto{\pgfqpoint{1.821011in}{0.453238in}}%
\pgfpathlineto{\pgfqpoint{1.840010in}{0.445578in}}%
\pgfpathlineto{\pgfqpoint{1.896230in}{0.425461in}}%
\pgfpathlineto{\pgfqpoint{1.899847in}{0.423835in}}%
\pgfpathlineto{\pgfqpoint{1.915145in}{0.418103in}}%
\pgfpathlineto{\pgfqpoint{1.918529in}{0.417109in}}%
\pgfpathlineto{\pgfqpoint{1.925180in}{0.413884in}}%
\pgfpathlineto{\pgfqpoint{1.928439in}{0.412961in}}%
\pgfpathlineto{\pgfqpoint{1.934054in}{0.410325in}}%
\pgfpathlineto{\pgfqpoint{1.943043in}{0.407463in}}%
\pgfpathlineto{\pgfqpoint{1.946483in}{0.406328in}}%
\pgfpathlineto{\pgfqpoint{1.998358in}{0.388019in}}%
\pgfpathlineto{\pgfqpoint{2.001179in}{0.386784in}}%
\pgfpathlineto{\pgfqpoint{2.006447in}{0.385396in}}%
\pgfpathlineto{\pgfqpoint{2.013711in}{0.382853in}}%
\pgfpathlineto{\pgfqpoint{2.013711in}{0.382853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.326603in}{0.287361in}}%
\pgfpathlineto{\pgfqpoint{0.326603in}{2.339506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.013711in}{0.287361in}}%
\pgfpathlineto{\pgfqpoint{2.013711in}{2.339506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.326603in}{0.287361in}}%
\pgfpathlineto{\pgfqpoint{2.013711in}{0.287361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.326603in}{2.339506in}}%
\pgfpathlineto{\pgfqpoint{2.013711in}{2.339506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.655702in,y=0.700640in,right,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\bfseries\selectfont WoS}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.275184in,y=1.128170in,right,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\bfseries\selectfont WoB}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.170157in,y=2.422839in,,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\bfseries\selectfont Non-Convex Domain}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

